Certified Robust Neural Networks: Generalization and Corruption Resistance

Recent work have demonstrated that robustness (to "corruption") can be at odds with generalization. Adversarial training, for instance, aims to reduce the problematic susceptibility of modern neural networks to small data perturbations. Surprisingly, overfitting is a major concern in adversarial training despite being mostly absent in standard training. We provide here theoretical evidence for this peculiar "robust overfitting" phenomenon. Subsequently, we advance a novel distributionally robust loss function bridging robustness and generalization. We demonstrate both theoretically as well as empirically the loss to enjoy a certified level of robustness against two common types of corruption--data evasion and poisoning attacks--while ensuring guaranteed generalization. We show through careful numerical experiments that our resulting holistic robust (HR) training procedure yields SOTA performance. Finally, we indicate that HR training can be interpreted as a direct extension of adversarial training and comes with a negligible additional computational burden. A ready-to-use python library implementing our algorithm is available at https://github.com/RyanLucas3/HR_Neural_Networks.

==> extra_epochs_rice.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{groupplot}[group style={group size=1 by 2}]
\nextgroupplot[
legend cell align={left},
legend columns=4,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.2,1)}, anchor=north},
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
title={PGD versus HR training},
x grid style={darkgray176},
xmajorgrids,
xmin=-17.2, xmax=361.2,
xtick style={color=black},
xticklabels={},
y grid style={darkgray176},
ylabel={Error},
ymajorgrids,
ymin=-0.041987, ymax=0.944647,
ytick style={color=black},
ytick={-0.2,0,0.2,0.4,0.6,0.8,1},
yticklabels={
  \(\displaystyle {\ensuremath{-}0.2}\),
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.2}\),
  \(\displaystyle {0.4}\),
  \(\displaystyle {0.6}\),
  \(\displaystyle {0.8}\),
  \(\displaystyle {1.0}\)
}
]
\addplot [very thick, steelblue31119180, opacity=1]
table {%
0 0.7412
1 0.6952
2 0.6881
3 0.6541
4 0.6462
5 0.6321
6 0.5971
7 0.5897
8 0.606
9 0.5821
10 0.57
11 0.5797
12 0.5774
13 0.5712
14 0.5793
15 0.5645
16 0.5754
17 0.5713
18 0.5747
19 0.5606
20 0.5463
21 0.5357
22 0.5643
23 0.567
24 0.5494
25 0.5525
26 0.5573
27 0.544
28 0.5528
29 0.5387
30 0.5417
31 0.5471
32 0.5464
33 0.5604
34 0.5563
35 0.5518
36 0.5474
37 0.5455
38 0.5442
39 0.5386
40 0.5372
41 0.5455
42 0.5423
43 0.5413
44 0.5369
45 0.5374
46 0.5331
47 0.5421
48 0.5542
49 0.5405
50 0.5342
51 0.5443
52 0.5404
53 0.5409
54 0.5467
55 0.5358
56 0.5507
57 0.5283
58 0.5332
59 0.5324
60 0.5463
61 0.5418
62 0.5369
63 0.5331
64 0.5361
65 0.5604
66 0.535
67 0.5274
68 0.5385
69 0.5332
70 0.5325
71 0.5402
72 0.5373
73 0.5296
74 0.5336
75 0.5241
76 0.5237
77 0.5278
78 0.5242
79 0.5363
80 0.5322
81 0.5447
82 0.5435
83 0.5396
84 0.5343
85 0.5265
86 0.5441
87 0.5243
88 0.55
89 0.526
90 0.5267
91 0.5184
92 0.5394
93 0.5381
94 0.5273
95 0.5443
96 0.53
97 0.5472
98 0.535
99 0.5462
100 0.4802
101 0.4715
102 0.4748
103 0.4678
104 0.4767
105 0.4707
106 0.4809
107 0.4751
108 0.4786
109 0.4711
110 0.474
111 0.48
112 0.4773
113 0.4798
114 0.48
115 0.489
116 0.4734
117 0.4813
118 0.4818
119 0.4879
120 0.485
121 0.4913
122 0.4953
123 0.4845
124 0.4986
125 0.4984
126 0.4932
127 0.4902
128 0.4941
129 0.4924
130 0.4991
131 0.4979
132 0.5
133 0.5072
134 0.5029
135 0.5037
136 0.4972
137 0.4993
138 0.4951
139 0.5023
140 0.5132
141 0.5068
142 0.513
143 0.5176
144 0.5074
145 0.5028
146 0.507
147 0.5153
148 0.5142
149 0.5122
150 0.4994
151 0.5029
152 0.5059
153 0.5007
154 0.5076
155 0.4989
156 0.5024
157 0.5081
158 0.5088
159 0.5149
160 0.5158
161 0.5266
162 0.5211
163 0.5283
164 0.5169
165 0.52
166 0.5091
167 0.5123
168 0.5164
169 0.5213
170 0.5198
171 0.5287
172 0.5257
173 0.5277
174 0.5287
175 0.523
176 0.5263
177 0.5214
178 0.5271
179 0.5244
180 0.5352
181 0.5269
182 0.5303
183 0.5323
184 0.5367
185 0.5409
186 0.5273
187 0.5296
188 0.5295
189 0.5296
190 0.529
191 0.5295
192 0.5403
193 0.5416
194 0.5271
195 0.5327
196 0.5385
197 0.5366
198 0.5439
199 0.5453
200 0.5342
201 0.5453
202 0.5434
203 0.5412
204 0.5528
205 0.5467
206 0.547
207 0.5476
208 0.5425
209 0.5479
210 0.5381
211 0.5402
212 0.5437
213 0.5402
214 0.5477
215 0.5493
216 0.5409
217 0.5391
218 0.5403
219 0.5424
220 0.543
221 0.5405
222 0.5445
223 0.5468
224 0.5399
225 0.542
226 0.5511
227 0.5521
228 0.5584
229 0.5508
230 0.5515
231 0.5449
232 0.5482
233 0.5554
234 0.5467
235 0.552
236 0.55
237 0.5448
238 0.5529
239 0.551
240 0.5504
241 0.5474
242 0.5492
243 0.5478
244 0.5503
245 0.5498
246 0.5592
247 0.5548
248 0.5482
249 0.5524
250 0.5525
251 0.5574
252 0.5565
253 0.5574
254 0.5526
255 0.5482
256 0.5517
257 0.5542
258 0.5617
259 0.5537
260 0.5506
261 0.555
262 0.5521
263 0.5515
264 0.5628
265 0.5603
266 0.5583
267 0.5523
268 0.5644
269 0.5693
270 0.5533
271 0.5506
272 0.5502
273 0.5575
274 0.5638
275 0.5575
276 0.5587
277 0.5543
278 0.5539
279 0.5582
280 0.5541
281 0.56
282 0.5555
283 0.5569
284 0.5567
285 0.5557
286 0.5662
287 0.5563
288 0.5623
289 0.5537
290 0.5532
291 0.5503
292 0.5568
293 0.5512
294 0.5617
295 0.5603
296 0.5564
297 0.5618
298 0.5507
299 0.5569
300 0.5514
301 0.5656
302 0.5593
303 0.5671
304 0.5679
305 0.5624
306 0.5688
307 0.5576
308 0.5598
309 0.565
310 0.5667
311 0.5658
312 0.557
313 0.5563
314 0.5536
315 0.562
316 0.5587
317 0.5619
318 0.557
319 0.5661
320 0.5633
321 0.5623
322 0.5676
323 0.561
324 0.5689
325 0.5644
326 0.5568
327 0.5552
328 0.5571
329 0.5648
330 0.5633
331 0.5605
332 0.56
333 0.5638
334 0.5604
335 0.5536
336 0.5524
337 0.5524
338 0.5667
339 0.5642
340 0.5562
341 0.5673
342 0.5637
343 0.5579
344 0.5572
};
\addlegendentry{}
\addplot [very thick, steelblue31119180, opacity=0.5]
table {%
0 0.8998
1 0.8916
2 0.8308
3 0.8194
4 0.8316
5 0.8099
6 0.773
7 0.7342
8 0.7403
9 0.7279
10 0.7025
11 0.693
12 0.6858
13 0.6744
14 0.6644
15 0.6811
16 0.6636
17 0.6549
18 0.6595
19 0.6567
20 0.6689
21 0.6235
22 0.6284
23 0.6393
24 0.6841
25 0.6265
26 0.6288
27 0.6575
28 0.6054
29 0.5984
30 0.6148
31 0.6312
32 0.6293
33 0.6277
34 0.616
35 0.6557
36 0.6086
37 0.6004
38 0.6155
39 0.6105
40 0.6152
41 0.5942
42 0.6106
43 0.6367
44 0.6119
45 0.6103
46 0.6096
47 0.591
48 0.6003
49 0.595
50 0.6339
51 0.5926
52 0.6017
53 0.594
54 0.6035
55 0.6277
56 0.6024
57 0.6218
58 0.5986
59 0.5966
60 0.5995
61 0.5952
62 0.5948
63 0.6013
64 0.6286
65 0.6079
66 0.5876
67 0.6024
68 0.5769
69 0.5701
70 0.6097
71 0.5844
72 0.5867
73 0.5878
74 0.5896
75 0.597
76 0.5808
77 0.5833
78 0.6046
79 0.5916
80 0.5862
81 0.6001
82 0.5871
83 0.5822
84 0.5819
85 0.5838
86 0.5925
87 0.5911
88 0.6533
89 0.5962
90 0.6093
91 0.6092
92 0.61
93 0.61
94 0.6124
95 0.6005
96 0.584
97 0.6004
98 0.5867
99 0.6014
100 0.5315
101 0.52
102 0.5275
103 0.5132
104 0.5201
105 0.5204
106 0.5129
107 0.519
108 0.5158
109 0.5155
110 0.5187
111 0.5069
112 0.5086
113 0.5122
114 0.5139
115 0.5187
116 0.5117
117 0.5165
118 0.5021
119 0.5229
120 0.516
121 0.5245
122 0.5106
123 0.5109
124 0.5207
125 0.5112
126 0.5174
127 0.507
128 0.5022
129 0.5233
130 0.5235
131 0.5108
132 0.5096
133 0.5201
134 0.5163
135 0.5219
136 0.519
137 0.5076
138 0.5048
139 0.5162
140 0.5026
141 0.5081
142 0.5311
143 0.5213
144 0.5114
145 0.5086
146 0.5225
147 0.5127
148 0.5011
149 0.5027
150 0.4813
151 0.4821
152 0.4819
153 0.4878
154 0.4848
155 0.4821
156 0.4842
157 0.4854
158 0.4895
159 0.4934
160 0.4908
161 0.4974
162 0.5012
163 0.4953
164 0.49
165 0.4902
166 0.4876
167 0.4872
168 0.4776
169 0.4866
170 0.4914
171 0.4915
172 0.4891
173 0.4928
174 0.4831
175 0.4823
176 0.4923
177 0.4897
178 0.4914
179 0.4882
180 0.4932
181 0.485
182 0.4915
183 0.4955
184 0.5015
185 0.5067
186 0.4877
187 0.4927
188 0.4907
189 0.4923
190 0.4954
191 0.4965
192 0.5068
193 0.5035
194 0.4922
195 0.4914
196 0.4975
197 0.4953
198 0.4997
199 0.4947
200 0.4897
201 0.4941
202 0.4969
203 0.4945
204 0.5119
205 0.5008
206 0.5029
207 0.5097
208 0.4941
209 0.495
210 0.4993
211 0.4909
212 0.4953
213 0.4962
214 0.4957
215 0.499
216 0.4944
217 0.4953
218 0.4989
219 0.495
220 0.4986
221 0.4938
222 0.497
223 0.495
224 0.4965
225 0.4923
226 0.5088
227 0.5046
228 0.5076
229 0.5015
230 0.5079
231 0.5004
232 0.5048
233 0.5022
234 0.5009
235 0.5035
236 0.5029
237 0.5038
238 0.4986
239 0.5099
240 0.4914
241 0.499
242 0.4999
243 0.5051
244 0.5079
245 0.4921
246 0.5099
247 0.4976
248 0.4993
249 0.4985
250 0.5043
251 0.4988
252 0.5133
253 0.501
254 0.5026
255 0.5021
256 0.5101
257 0.5105
258 0.5101
259 0.4987
260 0.5108
261 0.5034
262 0.5062
263 0.508
264 0.5209
265 0.5133
266 0.5179
267 0.5102
268 0.5138
269 0.531
270 0.512
271 0.5051
272 0.5026
273 0.5102
274 0.5124
275 0.5117
276 0.5098
277 0.512
278 0.5131
279 0.514
280 0.5132
281 0.5085
282 0.5071
283 0.512
284 0.524
285 0.5122
286 0.5144
287 0.5077
288 0.522
289 0.5141
290 0.5156
291 0.5146
292 0.5043
293 0.5137
294 0.5169
295 0.5168
296 0.5154
297 0.5077
298 0.5124
299 0.5143
300 0.5054
301 0.5171
302 0.5083
303 0.5262
304 0.5269
305 0.5166
306 0.5232
307 0.5163
308 0.5089
309 0.5119
310 0.5212
311 0.514
312 0.5176
313 0.5246
314 0.5198
315 0.5215
316 0.5185
317 0.5227
318 0.5137
319 0.5223
320 0.5159
321 0.5343
322 0.5351
323 0.5207
324 0.5183
325 0.5173
326 0.5232
327 0.5105
328 0.5231
329 0.5206
330 0.5278
331 0.5162
332 0.5145
333 0.5283
334 0.5187
335 0.5121
336 0.5153
};
\addlegendentry{}
\addplot [very thick, forestgreen4416044, opacity=1]
table {%
0 0.6381
1 0.5397
2 0.5379
3 0.4702
4 0.4667
5 0.4014
6 0.3838
7 0.3893
8 0.3786
9 0.3552
10 0.3541
11 0.3481
12 0.3275
13 0.3262
14 0.3314
15 0.3265
16 0.317
17 0.3315
18 0.353
19 0.3247
20 0.3203
21 0.2937
22 0.3071
23 0.2854
24 0.303
25 0.2729
26 0.3013
27 0.2879
28 0.2731
29 0.2845
30 0.2634
31 0.2949
32 0.2629
33 0.2918
34 0.3077
35 0.2863
36 0.2989
37 0.2776
38 0.3046
39 0.2617
40 0.2775
41 0.2519
42 0.2848
43 0.2602
44 0.2599
45 0.2873
46 0.2483
47 0.2747
48 0.2756
49 0.2822
50 0.2598
51 0.2864
52 0.2614
53 0.2517
54 0.288
55 0.2521
56 0.2733
57 0.2488
58 0.2679
59 0.2562
60 0.2713
61 0.2652
62 0.2634
63 0.2731
64 0.259
65 0.2609
66 0.2481
67 0.2623
68 0.2629
69 0.2706
70 0.2401
71 0.2533
72 0.2663
73 0.2853
74 0.2593
75 0.2415
76 0.2657
77 0.2573
78 0.2473
79 0.2713
80 0.2353
81 0.2597
82 0.2661
83 0.2747
84 0.2486
85 0.2573
86 0.2482
87 0.238
88 0.2678
89 0.2583
90 0.2515
91 0.2665
92 0.2647
93 0.2825
94 0.2423
95 0.2859
96 0.2425
97 0.2649
98 0.2565
99 0.2552
100 0.2081
101 0.1918
102 0.183
103 0.1797
104 0.1767
105 0.179
106 0.1697
107 0.1742
108 0.1757
109 0.1815
110 0.1842
111 0.1628
112 0.17
113 0.1898
114 0.1736
115 0.1763
116 0.1725
117 0.1723
118 0.1701
119 0.1638
120 0.1706
121 0.1624
122 0.173
123 0.1816
124 0.1665
125 0.1698
126 0.1725
127 0.1716
128 0.172
129 0.1727
130 0.173
131 0.18
132 0.1691
133 0.1745
134 0.1742
135 0.1801
136 0.1657
137 0.1654
138 0.1739
139 0.1693
140 0.1664
141 0.1637
142 0.1626
143 0.172
144 0.1684
145 0.168
146 0.1667
147 0.1703
148 0.1689
149 0.1741
150 0.1534
151 0.1529
152 0.1534
153 0.1529
154 0.1477
155 0.1605
156 0.1523
157 0.1575
158 0.1527
159 0.1556
160 0.1552
161 0.1565
162 0.1468
163 0.1533
164 0.1527
165 0.151
166 0.1522
167 0.1545
168 0.1557
169 0.15
170 0.1615
171 0.1506
172 0.1567
173 0.1474
174 0.1552
175 0.1541
176 0.1521
177 0.1515
178 0.1559
179 0.1548
180 0.1555
181 0.1534
182 0.1535
183 0.1542
184 0.1618
185 0.1539
186 0.1585
187 0.1554
188 0.1578
189 0.1523
190 0.1532
191 0.1539
192 0.1539
193 0.1517
194 0.1602
195 0.1536
196 0.155
197 0.1539
198 0.1551
199 0.1543
200 0.1516
201 0.15
202 0.1518
203 0.1509
204 0.158
205 0.1473
206 0.1565
207 0.1519
208 0.155
209 0.1519
210 0.1509
211 0.1515
212 0.1596
213 0.1596
214 0.1516
215 0.1486
216 0.1524
217 0.1508
218 0.1515
219 0.1571
220 0.1527
221 0.1548
222 0.1636
223 0.1534
224 0.156
225 0.1532
226 0.1537
227 0.1515
228 0.1593
229 0.1573
230 0.1533
231 0.1555
232 0.1546
233 0.1577
234 0.1535
235 0.1601
236 0.1547
237 0.1534
238 0.1523
239 0.1571
240 0.162
241 0.1571
242 0.1549
243 0.1541
244 0.155
245 0.1612
246 0.1504
247 0.153
248 0.1548
249 0.155
250 0.1543
251 0.1552
252 0.1562
253 0.1555
254 0.1553
255 0.1496
256 0.1551
257 0.1561
258 0.1557
259 0.154
260 0.1528
261 0.1601
262 0.1549
263 0.1519
264 0.1543
265 0.1511
266 0.1581
267 0.1556
268 0.1565
269 0.1571
270 0.1503
271 0.1535
272 0.1571
273 0.1548
274 0.157
275 0.1548
276 0.1536
277 0.1531
278 0.1547
279 0.1558
280 0.1555
281 0.1571
282 0.1559
283 0.1582
284 0.1531
285 0.1565
286 0.1586
287 0.1583
288 0.1569
289 0.1581
290 0.1564
291 0.1534
292 0.1572
293 0.1547
294 0.1541
295 0.157
296 0.156
297 0.1585
298 0.1571
299 0.152
300 0.1556
301 0.1582
302 0.1579
303 0.1566
304 0.1516
305 0.1522
306 0.1579
307 0.1538
308 0.1613
309 0.162
310 0.1552
311 0.1598
312 0.1554
313 0.1583
314 0.1524
315 0.1544
316 0.155
317 0.1587
318 0.1527
319 0.1578
320 0.1587
321 0.1557
322 0.1569
323 0.158
324 0.1616
325 0.1609
326 0.1576
327 0.1586
328 0.158
329 0.1565
330 0.1575
331 0.1564
332 0.157
333 0.1564
334 0.1553
335 0.1582
336 0.1598
337 0.1576
338 0.1543
339 0.1556
340 0.1559
341 0.1572
342 0.1638
343 0.1511
344 0.1572
};
\addlegendentry{}
\addplot [very thick, forestgreen4416044, opacity=0.7]
table {%
0 0.8993
1 0.8791
2 0.7974
3 0.7865
4 0.8018
5 0.7654
6 0.7097
7 0.6695
8 0.6561
9 0.6373
10 0.6126
11 0.5915
12 0.554
13 0.552
14 0.5189
15 0.5403
16 0.5087
17 0.5333
18 0.5515
19 0.5008
20 0.5014
21 0.4692
22 0.4531
23 0.4662
24 0.5242
25 0.4477
26 0.4413
27 0.5017
28 0.4363
29 0.4246
30 0.4294
31 0.4454
32 0.4461
33 0.4209
34 0.4227
35 0.4601
36 0.4542
37 0.3954
38 0.4308
39 0.3981
40 0.4231
41 0.3766
42 0.4072
43 0.4668
44 0.4037
45 0.4006
46 0.4015
47 0.4103
48 0.3953
49 0.4013
50 0.438
51 0.3978
52 0.3848
53 0.3768
54 0.4225
55 0.4278
56 0.3897
57 0.4329
58 0.4024
59 0.3893
60 0.3937
61 0.3806
62 0.416
63 0.3965
64 0.4365
65 0.4139
66 0.3915
67 0.4047
68 0.3724
69 0.3631
70 0.3926
71 0.3577
72 0.3697
73 0.4
74 0.3936
75 0.3766
76 0.4005
77 0.3971
78 0.3948
79 0.4115
80 0.36
81 0.3927
82 0.368
83 0.3659
84 0.3578
85 0.3823
86 0.3764
87 0.377
88 0.4305
89 0.3682
90 0.3799
91 0.3879
92 0.3846
93 0.4166
94 0.4096
95 0.3869
96 0.3646
97 0.3893
98 0.391
99 0.3778
100 0.3173
101 0.2907
102 0.2805
103 0.275
104 0.2743
105 0.2824
106 0.263
107 0.2737
108 0.2647
109 0.2827
110 0.2841
111 0.2601
112 0.2757
113 0.2891
114 0.2784
115 0.2708
116 0.2637
117 0.2706
118 0.2575
119 0.2764
120 0.2666
121 0.2687
122 0.2621
123 0.283
124 0.2684
125 0.26
126 0.2771
127 0.2661
128 0.2529
129 0.2749
130 0.2551
131 0.2614
132 0.2382
133 0.2632
134 0.2534
135 0.2603
136 0.2517
137 0.2406
138 0.2476
139 0.2584
140 0.24
141 0.2577
142 0.2517
143 0.2574
144 0.2456
145 0.2542
146 0.2633
147 0.2505
148 0.2467
149 0.2506
150 0.2193
151 0.2193
152 0.2158
153 0.2157
154 0.2095
155 0.2214
156 0.2137
157 0.2209
158 0.2089
159 0.2101
160 0.2077
161 0.2109
162 0.2095
163 0.206
164 0.2067
165 0.2087
166 0.2134
167 0.2159
168 0.2097
169 0.2063
170 0.2138
171 0.2005
172 0.2056
173 0.1963
174 0.2067
175 0.2107
176 0.2004
177 0.2048
178 0.2071
179 0.2071
180 0.206
181 0.2046
182 0.2089
183 0.1963
184 0.2152
185 0.1969
186 0.2079
187 0.2043
188 0.2064
189 0.1996
190 0.2059
191 0.2087
192 0.2008
193 0.2063
194 0.2135
195 0.1998
196 0.2031
197 0.2012
198 0.197
199 0.2071
200 0.1961
201 0.1978
202 0.1963
203 0.1944
204 0.1957
205 0.1944
206 0.1982
207 0.1922
208 0.1984
209 0.1944
210 0.199
211 0.1933
212 0.2064
213 0.2065
214 0.1911
215 0.1939
216 0.1967
217 0.1947
218 0.196
219 0.1967
220 0.194
221 0.1969
222 0.1975
223 0.1901
224 0.2005
225 0.1891
226 0.1913
227 0.1958
228 0.192
229 0.1962
230 0.197
231 0.1928
232 0.1895
233 0.1946
234 0.194
235 0.1988
236 0.1915
237 0.1923
238 0.1901
239 0.1907
240 0.1998
241 0.2006
242 0.1981
243 0.192
244 0.194
245 0.1968
246 0.1846
247 0.1989
248 0.2007
249 0.1901
250 0.1864
251 0.1914
252 0.1887
253 0.1936
254 0.1943
255 0.1913
256 0.1847
257 0.1889
258 0.1909
259 0.1944
260 0.1824
261 0.1932
262 0.1852
263 0.186
264 0.1855
265 0.1851
266 0.1907
267 0.1913
268 0.1853
269 0.1848
270 0.1864
271 0.1895
272 0.1947
273 0.1892
274 0.188
275 0.1916
276 0.188
277 0.1847
278 0.1881
279 0.1882
280 0.1923
281 0.1922
282 0.188
283 0.1933
284 0.1872
285 0.1891
286 0.1867
287 0.1892
288 0.1884
289 0.1886
290 0.1871
291 0.1844
292 0.1903
293 0.1813
294 0.1887
295 0.1848
296 0.1867
297 0.186
298 0.1928
299 0.1807
300 0.184
301 0.1843
302 0.188
303 0.1845
304 0.1787
305 0.1887
306 0.1877
307 0.1841
308 0.1889
309 0.1866
310 0.1835
311 0.1864
312 0.1809
313 0.1843
314 0.1804
315 0.1823
316 0.1831
317 0.1782
318 0.1854
319 0.1816
320 0.1914
321 0.1849
322 0.1818
323 0.1859
324 0.1934
325 0.192
326 0.1861
327 0.1861
328 0.1887
329 0.1806
330 0.1888
331 0.1809
332 0.1841
333 0.1832
334 0.1819
335 0.1903
336 0.1881
};
\addlegendentry{}
\addplot [very thick, crimson2143940, opacity=1]
table {%
0 0.73028
1 0.6154
2 0.55984
3 0.51424
4 0.47778
5 0.4403
6 0.4112
7 0.39162
8 0.37478
9 0.35826
10 0.34688
11 0.33838
12 0.32956
13 0.31932
14 0.31036
15 0.30414
16 0.30138
17 0.30088
18 0.29428
19 0.287
20 0.28454
21 0.282
22 0.27384
23 0.2765
24 0.27068
25 0.26462
26 0.26794
27 0.26536
28 0.26074
29 0.26306
30 0.25762
31 0.25556
32 0.25506
33 0.25172
34 0.2533
35 0.25372
36 0.2504
37 0.24762
38 0.23966
39 0.24568
40 0.2434
41 0.24112
42 0.2395
43 0.24008
44 0.24064
45 0.2424
46 0.23942
47 0.23668
48 0.23598
49 0.23856
50 0.23618
51 0.2342
52 0.23246
53 0.2344
54 0.23118
55 0.23028
56 0.2316
57 0.22908
58 0.2315
59 0.23052
60 0.22752
61 0.2308
62 0.23074
63 0.22942
64 0.22852
65 0.22412
66 0.22732
67 0.22522
68 0.22526
69 0.22394
70 0.22378
71 0.22442
72 0.22278
73 0.22222
74 0.22426
75 0.2226
76 0.22406
77 0.22456
78 0.22176
79 0.22186
80 0.22052
81 0.22146
82 0.22146
83 0.21886
84 0.21892
85 0.21952
86 0.2188
87 0.22294
88 0.22018
89 0.22088
90 0.22214
91 0.22006
92 0.21928
93 0.21702
94 0.21788
95 0.21944
96 0.21744
97 0.21756
98 0.21748
99 0.21662
100 0.18222
101 0.1612
102 0.15014
103 0.14476
104 0.13786
105 0.13264
106 0.12852
107 0.12522
108 0.12142
109 0.11822
110 0.1137
111 0.11034
112 0.10764
113 0.10426
114 0.10368
115 0.10032
116 0.0985200000000001
117 0.09706
118 0.096
119 0.09228
120 0.08992
121 0.08848
122 0.08682
123 0.0854
124 0.08464
125 0.08316
126 0.08212
127 0.08186
128 0.08028
129 0.0778
130 0.0762
131 0.07574
132 0.07468
133 0.0736599999999999
134 0.07302
135 0.0699
136 0.0702
137 0.0672
138 0.06718
139 0.06776
140 0.06736
141 0.06458
142 0.06308
143 0.06176
144 0.0625599999999999
145 0.05992
146 0.06112
147 0.05836
148 0.05768
149 0.0568
150 0.05054
151 0.0431
152 0.0410199999999999
153 0.03808
154 0.03592
155 0.03488
156 0.03444
157 0.03394
158 0.03228
159 0.03072
160 0.03106
161 0.02894
162 0.02816
163 0.02768
164 0.02686
165 0.0266
166 0.02628
167 0.02562
168 0.02486
169 0.02362
170 0.0239
171 0.02274
172 0.02298
173 0.02246
174 0.02202
175 0.02174
176 0.02114
177 0.02024
178 0.0194800000000001
179 0.01968
180 0.01974
181 0.01976
182 0.01802
183 0.01856
184 0.01842
185 0.0183
186 0.0174
187 0.01656
188 0.0171
189 0.01632
190 0.01568
191 0.01554
192 0.0155
193 0.01434
194 0.01494
195 0.01476
196 0.01388
197 0.01336
198 0.01354
199 0.01308
200 0.01264
201 0.0118
202 0.01286
203 0.0120400000000001
204 0.01206
205 0.01152
206 0.01068
207 0.0109399999999999
208 0.01126
209 0.01092
210 0.01066
211 0.01044
212 0.01068
213 0.01006
214 0.0101599999999999
215 0.0101
216 0.00960000000000005
217 0.00961999999999996
218 0.00926000000000005
219 0.00992000000000004
220 0.00953999999999999
221 0.00875999999999999
222 0.00992000000000004
223 0.00893999999999995
224 0.00914000000000004
225 0.00863999999999998
226 0.00875999999999999
227 0.00836000000000003
228 0.00880000000000003
229 0.00838000000000005
230 0.00827999999999995
231 0.00834000000000001
232 0.00792000000000004
233 0.00783999999999996
234 0.00805999999999996
235 0.00768000000000002
236 0.00719999999999998
237 0.00788
238 0.00753999999999999
239 0.00763999999999998
240 0.00719999999999998
241 0.00714000000000004
242 0.00695999999999997
243 0.00688
244 0.00716000000000006
245 0.00719999999999998
246 0.00622
247 0.00663999999999998
248 0.00624000000000002
249 0.00644
250 0.00627999999999995
251 0.00616000000000005
252 0.00595999999999997
253 0.00609999999999999
254 0.00614000000000003
255 0.00553999999999999
256 0.00585999999999998
257 0.00571999999999995
258 0.00575999999999999
259 0.00551999999999997
260 0.00561999999999996
261 0.00549999999999995
262 0.00536000000000003
263 0.00517999999999996
264 0.00534000000000001
265 0.00534000000000001
266 0.00497999999999998
267 0.00524000000000002
268 0.005
269 0.00517999999999996
270 0.00490000000000002
271 0.00471999999999995
272 0.00502000000000002
273 0.00514000000000003
274 0.00495999999999996
275 0.00514000000000003
276 0.00483999999999996
277 0.00470000000000004
278 0.00453999999999999
279 0.00416000000000005
280 0.00446000000000002
281 0.00514000000000003
282 0.00451999999999997
283 0.00466
284 0.00436000000000003
285 0.00448000000000004
286 0.00436000000000003
287 0.00482000000000005
288 0.00429999999999997
289 0.00434000000000001
290 0.00427999999999995
291 0.00461999999999996
292 0.00434000000000001
293 0.00438000000000005
294 0.00434000000000001
295 0.00414000000000003
296 0.00429999999999997
297 0.00397999999999998
298 0.00419999999999998
299 0.00422
300 0.00417999999999996
301 0.00402000000000002
302 0.00395999999999996
303 0.00358000000000003
304 0.00363999999999998
305 0.00366
306 0.00336000000000003
307 0.00366
308 0.00368000000000002
309 0.00356000000000001
310 0.00373999999999997
311 0.00346000000000002
312 0.00360000000000005
313 0.00351999999999997
314 0.00360000000000005
315 0.00344
316 0.00360000000000005
317 0.00314000000000003
318 0.00331999999999999
319 0.00327999999999995
320 0.00336000000000003
321 0.00322
322 0.00356000000000001
323 0.00331999999999999
324 0.00317999999999996
325 0.00324000000000002
326 0.00351999999999997
327 0.00322
328 0.00316000000000005
329 0.00331999999999999
330 0.00326000000000004
331 0.00348000000000004
332 0.00312000000000001
333 0.00331999999999999
334 0.00324000000000002
335 0.00305999999999995
336 0.00334000000000001
337 0.00336000000000003
338 0.00336000000000003
339 0.00341999999999998
340 0.00314000000000003
341 0.00324000000000002
342 0.00353999999999999
343 0.00319999999999998
344 0.00285999999999997
};
\addlegendentry{}
\addplot [very thick, crimson2143940, opacity=0.7]
table {%
0 0.86248
1 0.83746
2 0.82226
3 0.8151
4 0.80322
5 0.78836
6 0.76474
7 0.71108
8 0.6823
9 0.655
10 0.63298
11 0.61668
12 0.59344
13 0.58014
14 0.56204
15 0.54668
16 0.54154
17 0.54096
18 0.52726
19 0.50684
20 0.50854
21 0.49492
22 0.48942
23 0.48246
24 0.48752
25 0.46556
26 0.46934
27 0.46378
28 0.45614
29 0.45928
30 0.45416
31 0.44826
32 0.45382
33 0.44574
34 0.44288
35 0.44052
36 0.4416
37 0.43078
38 0.42772
39 0.4381
40 0.4299
41 0.4268
42 0.43012
43 0.42162
44 0.42954
45 0.42742
46 0.42926
47 0.42236
48 0.42032
49 0.40676
50 0.41646
51 0.42162
52 0.40776
53 0.41748
54 0.4199
55 0.40834
56 0.40748
57 0.40898
58 0.41514
59 0.40616
60 0.40762
61 0.40518
62 0.41244
63 0.40256
64 0.40328
65 0.39826
66 0.40354
67 0.41124
68 0.40494
69 0.399
70 0.39904
71 0.39524
72 0.40302
73 0.4007
74 0.40528
75 0.39738
76 0.39662
77 0.40584
78 0.402
79 0.39266
80 0.39454
81 0.39844
82 0.40368
83 0.39724
84 0.38978
85 0.39096
86 0.39562
87 0.40188
88 0.38572
89 0.39782
90 0.38916
91 0.39636
92 0.38748
93 0.39352
94 0.39736
95 0.3939
96 0.38934
97 0.38784
98 0.39034
99 0.39298
100 0.32754
101 0.3022
102 0.2927
103 0.28668
104 0.28136
105 0.276
106 0.2734
107 0.26984
108 0.2708
109 0.2672
110 0.26398
111 0.25976
112 0.26128
113 0.2564
114 0.25778
115 0.25444
116 0.25512
117 0.25686
118 0.25146
119 0.25238
120 0.25164
121 0.24842
122 0.2492
123 0.24834
124 0.24442
125 0.2473
126 0.24144
127 0.24096
128 0.23776
129 0.24312
130 0.24336
131 0.24452
132 0.2352
133 0.2365
134 0.2394
135 0.23208
136 0.2337
137 0.23672
138 0.23206
139 0.23148
140 0.23406
141 0.22942
142 0.2331
143 0.23036
144 0.2282
145 0.22762
146 0.22996
147 0.22346
148 0.22582
149 0.22286
150 0.2061
151 0.19412
152 0.18702
153 0.1826
154 0.1824
155 0.1779
156 0.1762
157 0.17656
158 0.17272
159 0.17238
160 0.17228
161 0.16772
162 0.16734
163 0.16656
164 0.16638
165 0.1634
166 0.16148
167 0.16276
168 0.1605
169 0.15942
170 0.15988
171 0.1575
172 0.15726
173 0.15654
174 0.15362
175 0.15246
176 0.15154
177 0.15112
178 0.15022
179 0.14946
180 0.14766
181 0.14896
182 0.14872
183 0.14574
184 0.14386
185 0.14316
186 0.14538
187 0.14182
188 0.1423
189 0.14008
190 0.1425
191 0.13896
192 0.13942
193 0.13824
194 0.1385
195 0.13658
196 0.13396
197 0.13366
198 0.13534
199 0.13574
200 0.13066
201 0.12986
202 0.12732
203 0.12488
204 0.12502
205 0.12584
206 0.12216
207 0.12376
208 0.1227
209 0.12214
210 0.12136
211 0.12042
212 0.12166
213 0.11914
214 0.11972
215 0.11822
216 0.11996
217 0.11766
218 0.11738
219 0.11596
220 0.11776
221 0.11638
222 0.11634
223 0.11226
224 0.11532
225 0.11314
226 0.11306
227 0.11302
228 0.1117
229 0.11082
230 0.11266
231 0.11044
232 0.11012
233 0.10968
234 0.1067
235 0.11024
236 0.1094
237 0.10782
238 0.10828
239 0.10624
240 0.10706
241 0.10684
242 0.10726
243 0.1082
244 0.10524
245 0.10564
246 0.10398
247 0.1036
248 0.10492
249 0.10326
250 0.0985200000000001
251 0.09822
252 0.0963000000000001
253 0.09726
254 0.09574
255 0.09602
256 0.09492
257 0.09554
258 0.09374
259 0.0944
260 0.09374
261 0.09366
262 0.09372
263 0.09226
264 0.0901999999999999
265 0.09204
266 0.09144
267 0.08982
268 0.09074
269 0.09004
270 0.08926
271 0.08806
272 0.089
273 0.08938
274 0.08868
275 0.08772
276 0.08744
277 0.08686
278 0.08766
279 0.0857599999999999
280 0.086
281 0.0862000000000001
282 0.0851
283 0.08518
284 0.08602
285 0.08406
286 0.08536
287 0.0831
288 0.0839800000000001
289 0.08372
290 0.0829
291 0.08322
292 0.0825
293 0.08352
294 0.08274
295 0.0829800000000001
296 0.0841
297 0.0817
298 0.08272
299 0.08188
300 0.08028
301 0.0779
302 0.07868
303 0.07684
304 0.0785400000000001
305 0.07752
306 0.0766
307 0.07642
308 0.07558
309 0.07548
310 0.07516
311 0.07524
312 0.07506
313 0.07378
314 0.07394
315 0.07412
316 0.0739
317 0.07316
318 0.0726599999999999
319 0.0736
320 0.07412
321 0.07392
322 0.07286
323 0.07276
324 0.0728
325 0.07336
326 0.07224
327 0.0725
328 0.07228
329 0.07146
330 0.07058
331 0.07156
332 0.071
333 0.0702199999999999
334 0.0713200000000001
335 0.07036
336 0.06916
};
\addlegendentry{}

\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Epoch},
xmajorgrids,
xmin=-17.2, xmax=361.2,
xtick style={color=black},
xtick={-50,0,50,100,150,200,250,300,350,400},
xticklabels={
  \(\displaystyle {\ensuremath{-}50}\),
  \(\displaystyle {0}\),
  \(\displaystyle {50}\),
  \(\displaystyle {100}\),
  \(\displaystyle {150}\),
  \(\displaystyle {200}\),
  \(\displaystyle {250}\),
  \(\displaystyle {300}\),
  \(\displaystyle {350}\),
  \(\displaystyle {400}\)
},
y grid style={darkgray176},
ylabel={Loss},
ymajorgrids,
ymin=-0.0835706594737471, ymax=2.68455267910859,
ytick style={color=black},
ytick={-0.5,0,0.5,1,1.5,2,2.5,3},
yticklabels={
  \(\displaystyle {\ensuremath{-}0.5}\),
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.5}\),
  \(\displaystyle {1.0}\),
  \(\displaystyle {1.5}\),
  \(\displaystyle {2.0}\),
  \(\displaystyle {2.5}\),
  \(\displaystyle {3.0}\)
}
]
\addplot [very thick, steelblue31119180, opacity=1]
table {%
0 1.98640090026855
1 1.87039100608826
2 1.84130630626678
3 1.73585318641663
4 1.70852644424438
5 1.65247579498291
6 1.62131081123352
7 1.60228519897461
8 1.59654689426422
9 1.55544547786713
10 1.55384036598206
11 1.55444628200531
12 1.53882278327942
13 1.52302826499939
14 1.53303698043823
15 1.51127587394714
16 1.50384544525146
17 1.51661904182434
18 1.51682733955383
19 1.50474487876892
20 1.47251176700592
21 1.45272515735626
22 1.48833826274872
23 1.50136224727631
24 1.48161908130646
25 1.46785616569519
26 1.46898319625854
27 1.45401776847839
28 1.46039920654297
29 1.45676552772522
30 1.44238867340088
31 1.49042853469849
32 1.44487974433899
33 1.48621964950562
34 1.48522209472656
35 1.45691954135895
36 1.4692190990448
37 1.46613456573486
38 1.44312958507538
39 1.45724727535248
40 1.4432321849823
41 1.43888414649963
42 1.44987349891663
43 1.43269723968506
44 1.42588373947144
45 1.45001032600403
46 1.42602183189392
47 1.43033473396301
48 1.44565352153778
49 1.43061869850159
50 1.43058092727661
51 1.45763300170898
52 1.43001915493011
53 1.44278513832092
54 1.4513720621109
55 1.42950655879974
56 1.43888474502563
57 1.4164235118866
58 1.43208579425812
59 1.4131259311676
60 1.45221979675293
61 1.44511603927612
62 1.4265609500885
63 1.44169085559845
64 1.41945906791687
65 1.48995591316223
66 1.42012575321198
67 1.41839303131104
68 1.43221457061768
69 1.41687147026062
70 1.42833614654541
71 1.4196045923233
72 1.43442523937225
73 1.4192480140686
74 1.45151956481934
75 1.40697366828918
76 1.40322410421371
77 1.40814837684631
78 1.40529542655945
79 1.4260955078125
80 1.41710660114288
81 1.44627373542786
82 1.4233498134613
83 1.42966000289917
84 1.41936234931946
85 1.4155474609375
86 1.43469541893005
87 1.40460644111633
88 1.46896725234985
89 1.43215773143768
90 1.42375733985901
91 1.38146061382294
92 1.44468687744141
93 1.44639224319458
94 1.41559408531189
95 1.43204750938416
96 1.41057678699493
97 1.4344696603775
98 1.41623688087463
99 1.45302901802063
100 1.28446332302094
101 1.24691148662567
102 1.25079953613281
103 1.23582191457748
104 1.25339928226471
105 1.24345200691223
106 1.27419888000488
107 1.26546129379272
108 1.28950644817352
109 1.26264216928482
110 1.26550641155243
111 1.28106228303909
112 1.28825420656204
113 1.29368788490295
114 1.2963873249054
115 1.33216263427734
116 1.26170254688263
117 1.30471073799133
118 1.29924580345154
119 1.34275086164474
120 1.32894242515564
121 1.34762596569061
122 1.38893362836838
123 1.32840553207397
124 1.37454894237518
125 1.37865786399841
126 1.37401817550659
127 1.35357588090897
128 1.38250062923431
129 1.34742171869278
130 1.40634296503067
131 1.38279351043701
132 1.38679083089828
133 1.44024257059097
134 1.41260989818573
135 1.41298502388
136 1.38692324829102
137 1.43287898159027
138 1.39133317070007
139 1.42997505111694
140 1.47362945747375
141 1.42344118366241
142 1.50756127176285
143 1.51221493368149
144 1.44301795301437
145 1.4454253326416
146 1.49104602279663
147 1.46903347167969
148 1.46710929050446
149 1.45374164438248
150 1.46355972423553
151 1.51693972873688
152 1.52763802843094
153 1.51293690853119
154 1.52853702554703
155 1.51533707113266
156 1.56065469856262
157 1.58638319187164
158 1.60368613014221
159 1.63416138916016
160 1.65731165761948
161 1.7382931055069
162 1.75229699764252
163 1.79152933483124
164 1.67191505870819
165 1.7305623755455
166 1.64718165225983
167 1.65690890569687
168 1.64319836483002
169 1.72336336631775
170 1.70861011161804
171 1.76426026983261
172 1.69782074308395
173 1.78853685073853
174 1.7970006526947
175 1.74048374252319
176 1.83133481941223
177 1.79995216169357
178 1.79535749664307
179 1.77355400657654
180 1.86160322685242
181 1.71491769657135
182 1.78564583759308
183 1.83082223834991
184 1.87467823181152
185 1.95188203163147
186 1.80813177185059
187 1.87427804698944
188 1.82152162981033
189 1.85435877876282
190 1.87625020618439
191 1.87871304683685
192 2.0239751373291
193 2.0268985994339
194 1.87440964107513
195 1.86958011512756
196 1.90855403289795
197 1.97587235336304
198 2.00336622848511
199 1.96328060340881
200 1.9044771068573
201 1.99319577693939
202 2.0569717540741
203 1.9808231552124
204 2.11251367168426
205 2.0675114648819
206 2.08146210536957
207 2.09680287017822
208 1.96864062728882
209 2.0332574930191
210 2.00580485935211
211 2.01584391899109
212 2.02041283035278
213 1.99317250862122
214 2.04042673988342
215 2.07327009773254
216 1.99461319618225
217 2.03136829605103
218 2.02676275844574
219 1.99629806404114
220 2.05231588592529
221 2.01527891578674
222 2.06933233413696
223 2.1064623840332
224 1.97739511737823
225 2.01157441501617
226 2.2136201215744
227 2.16742166748047
228 2.20009870223999
229 2.11208330001831
230 2.16245886001587
231 2.17113918304443
232 2.08731683044434
233 2.21355208759308
234 2.09127875957489
235 2.11012057743072
236 2.06010440177917
237 2.12989442749023
238 2.121257264328
239 2.15646996192932
240 2.01733257675171
241 2.17092500915527
242 2.05904023284912
243 2.14027197227478
244 2.15496154289246
245 2.06567199172974
246 2.2559564994812
247 2.15872019062042
248 2.11173578605652
249 2.14510493011475
250 2.19750091094971
251 2.26595156478882
252 2.26883613586426
253 2.18157964515686
254 2.22740884284973
255 2.1369196144104
256 2.22662099838257
257 2.26035476226807
258 2.27562313995361
259 2.18824413661957
260 2.2624206817627
261 2.19956102981567
262 2.27205550498962
263 2.23639270057678
264 2.41351284828186
265 2.26003252277374
266 2.3380329536438
267 2.21745251255035
268 2.33188559303284
269 2.47797274570465
270 2.29784768352509
271 2.16615377388
272 2.11908043708801
273 2.27385700759888
274 2.32761410961151
275 2.28930779209137
276 2.24912325668335
277 2.34486596565247
278 2.26980686302185
279 2.32270989952087
280 2.23704473686218
281 2.2495599861145
282 2.25351743774414
283 2.26234223461151
284 2.34999070396423
285 2.2479087059021
286 2.31661866836548
287 2.26061967830658
288 2.37463908538818
289 2.27560244255066
290 2.29741234989166
291 2.26174249076843
292 2.1851586971283
293 2.25969428749084
294 2.29892782878876
295 2.33096524410248
296 2.26926318588257
297 2.26806122703552
298 2.2753219959259
299 2.29286270446777
300 2.21100027961731
301 2.39616514587402
302 2.24652258224487
303 2.4579940826416
304 2.46472853660583
305 2.36195324993134
306 2.49408593997955
307 2.33628703536987
308 2.29794445323944
309 2.35593983402252
310 2.40467911987305
311 2.33349454841614
312 2.27455308914185
313 2.37959980735779
314 2.35995509471893
315 2.36515890979767
316 2.32443194313049
317 2.40400451221466
318 2.25337508716583
319 2.421897057724
320 2.32735878639221
321 2.52545002250671
322 2.55872889099121
323 2.31435621643066
324 2.30491470947266
325 2.31917506046295
326 2.38000902099609
327 2.24386870193481
328 2.39782441902161
329 2.38936623535156
330 2.46594329013824
331 2.31817166519165
332 2.31729353485107
333 2.37040321159363
334 2.32429490318298
335 2.26414486999512
336 2.29006560592651
337 2.30092894992828
338 2.46299751167297
339 2.44932452106476
340 2.32007550849915
341 2.4027753156662
342 2.40626271858215
343 2.36608350830078
344 2.31634663162231
};
\addplot [very thick, steelblue31119180, opacity=0.5]
table {%
0 2.30077286987305
1 2.29706448326111
2 2.29608718261719
3 2.29454032707214
4 2.28990121154785
5 2.28248614082336
6 2.27457804450989
7 2.22941847267151
8 2.20940456390381
9 2.18176007652283
10 2.1411175163269
11 2.11017212295532
12 2.1059303062439
13 2.09600563697815
14 2.02488442764282
15 2.06603168869019
16 2.03608713874817
17 2.01568971710205
18 2.00891149253845
19 1.97161502971649
20 1.98105784111023
21 1.96309920196533
22 1.95814746398926
23 1.96857576999664
24 1.96614908123016
25 1.91926488647461
26 1.91088677215576
27 1.98361974487305
28 1.9134667301178
29 1.87943815841675
30 1.89420045585632
31 1.93288805541992
32 1.91840271205902
33 1.93789080944061
34 1.87234645347595
35 1.93149221038818
36 1.90137918205261
37 1.85854478683472
38 1.93531823425293
39 1.88800431022644
40 1.88125691604614
41 1.84376416797638
42 1.87573455924988
43 1.9467104850769
44 1.82009560909271
45 1.87135154457092
46 1.85793842906952
47 1.888935338974
48 1.88769223632812
49 1.84192578163147
50 1.91539566345215
51 1.86655503082275
52 1.85365577583313
53 1.81592586803436
54 1.88601189727783
55 1.8515711517334
56 1.83744973545074
57 1.86199400520325
58 1.86218943881988
59 1.83412595615387
60 1.85744905471802
61 1.8488245508194
62 1.86175386352539
63 1.86940358085632
64 1.85793365688324
65 1.84724847755432
66 1.86046361179352
67 1.84422707252502
68 1.80018260574341
69 1.80183632240295
70 1.85663672561646
71 1.79845777130127
72 1.8173673828125
73 1.84851913166046
74 1.87148712978363
75 1.83532612800598
76 1.81993031864166
77 1.77764200325012
78 1.86958316059113
79 1.83882011451721
80 1.8275893032074
81 1.8242971288681
82 1.79599454460144
83 1.82290117225647
84 1.79457673454285
85 1.82078370323181
86 1.8103850479126
87 1.8557216468811
88 1.904463463974
89 1.83991033058167
90 1.85503602752686
91 1.81444159049988
92 1.84528522109985
93 1.86940994720459
94 1.89050154895782
95 1.84902936687469
96 1.79409564476013
97 1.90790532932281
98 1.81607113552094
99 1.80642229003906
100 1.64053040466309
101 1.60544058151245
102 1.58182799701691
103 1.58640019683838
104 1.60244109573364
105 1.57103825511932
106 1.54832750167847
107 1.571430884552
108 1.55557246398926
109 1.57649366455078
110 1.55421630897522
111 1.54771270275116
112 1.54246355571747
113 1.57685513019562
114 1.54437667808533
115 1.57782000923157
116 1.54217772712708
117 1.55546824588776
118 1.53457033691406
119 1.5457038772583
120 1.55989377155304
121 1.56234397315979
122 1.54559995536804
123 1.5542642496109
124 1.56653449840546
125 1.53289267959595
126 1.56624343852997
127 1.55156554985046
128 1.56144347267151
129 1.58474646644592
130 1.54102368831635
131 1.51980505523682
132 1.50930140724182
133 1.51741071872711
134 1.54577734718323
135 1.53490770721436
136 1.54813329563141
137 1.52112670345306
138 1.51339267520905
139 1.54203034362793
140 1.4925623550415
141 1.51186104755402
142 1.54186565132141
143 1.53511394462585
144 1.51432560634613
145 1.52949942817688
146 1.52187821922302
147 1.53527782783508
148 1.50547642250061
149 1.49800186805725
150 1.44945469684601
151 1.41816238670349
152 1.41159117679596
153 1.40544490966797
154 1.40742389621735
155 1.41334781532288
156 1.40321861572266
157 1.40236039562225
158 1.3843314447403
159 1.40856341018677
160 1.38900008506775
161 1.38707832641602
162 1.3891688041687
163 1.37716637954712
164 1.38108698616028
165 1.38338052825928
166 1.37074739093781
167 1.38413747501373
168 1.39888406639099
169 1.37408319282532
170 1.37627356185913
171 1.37279529151917
172 1.38276473464966
173 1.37512403011322
174 1.37928180999756
175 1.38363133201599
176 1.36182169933319
177 1.36391501998901
178 1.38573855133057
179 1.40296587696075
180 1.37928625869751
181 1.38252541637421
182 1.38688276405334
183 1.37376012096405
184 1.4045447769165
185 1.38523013515472
186 1.37921364059448
187 1.37760190505981
188 1.37375453834534
189 1.36941960639954
190 1.36947916297913
191 1.37099493694305
192 1.3870236869812
193 1.38925494880676
194 1.38398741130829
195 1.3675998292923
196 1.37663153572083
197 1.3619421546936
198 1.379671459198
199 1.39266844139099
200 1.36670963592529
201 1.38358506774902
202 1.36972904472351
203 1.37126812896729
204 1.39793115348816
205 1.36837257499695
206 1.37880891799927
207 1.37906501426697
208 1.37057073554993
209 1.38134797077179
210 1.36964071578979
211 1.36407506828308
212 1.38052094154358
213 1.38837546768188
214 1.36655231933594
215 1.37419316215515
216 1.3638117307663
217 1.36418102798462
218 1.36871862697601
219 1.383653099823
220 1.3725074136734
221 1.36891538162231
222 1.38333668708801
223 1.36529968910217
224 1.36298471336365
225 1.36183597946167
226 1.37780167694092
227 1.37440959262848
228 1.38475099048615
229 1.38230368003845
230 1.38203822402954
231 1.37345968666077
232 1.3821631685257
233 1.37757240123749
234 1.37946408081055
235 1.39980372161865
236 1.39685658569336
237 1.37518394546509
238 1.37692468986511
239 1.3744777469635
240 1.37164455165863
241 1.37523061981201
242 1.39389047431946
243 1.37919611930847
244 1.38077784557343
245 1.38589673309326
246 1.38446023483276
247 1.37920435619354
248 1.38279585132599
249 1.37552193984985
250 1.38356463851929
251 1.36879081802368
252 1.38446121101379
253 1.38108726978302
254 1.38143296251297
255 1.37049701881409
256 1.39042128696442
257 1.39461770153046
258 1.392322605896
259 1.37150324211121
260 1.39251504211426
261 1.39286706180573
262 1.38637175331116
263 1.38204564037323
264 1.42118016147614
265 1.40128250846863
266 1.42104053630829
267 1.39519235744476
268 1.39918922843933
269 1.44455801467896
270 1.40233343639374
271 1.37672637329102
272 1.3835234621048
273 1.39351819648743
274 1.41284701652527
275 1.40585697460175
276 1.39558674278259
277 1.40076545200348
278 1.40560990943909
279 1.40591570539474
280 1.40917577209473
281 1.39345960407257
282 1.38636726064682
283 1.40721261196136
284 1.42734436807632
285 1.39161478347778
286 1.40806048965454
287 1.39545331707001
288 1.43289666843414
289 1.40535801229477
290 1.40373642845154
291 1.39880681419373
292 1.38846927032471
293 1.4019789691925
294 1.41371270713806
295 1.40594395637512
296 1.40700070152283
297 1.39736549510956
298 1.40309368877411
299 1.40305992279053
300 1.3858461812973
301 1.42226559009552
302 1.39122514057159
303 1.43860894298553
304 1.45222436904907
305 1.41475936203003
306 1.43528782958984
307 1.40697672805786
308 1.40459190196991
309 1.40166513671875
310 1.43019800376892
311 1.41477712631226
312 1.41438367900848
313 1.44260174980164
314 1.41629631557465
315 1.428898878479
316 1.41434837799072
317 1.43615350646973
318 1.41795673885345
319 1.42887043504715
320 1.42839843521118
321 1.46510689048767
322 1.47522183380127
323 1.43137494277954
324 1.44591864566803
325 1.4141308265686
326 1.44249549446106
327 1.40503304824829
328 1.44202884788513
329 1.41573819236755
330 1.45378828239441
331 1.40955775337219
332 1.41854679450989
333 1.44348886566162
334 1.41886184864044
335 1.41568691158295
336 1.40853835849762
};
\addplot [very thick, forestgreen4416044, opacity=1]
table {%
0 1.75466657619476
1 1.61093775043488
2 1.56744989318848
3 1.38623048210144
4 1.32112872714996
5 1.25316371879578
6 1.20132251701355
7 1.199688347435
8 1.16109729003906
9 1.11941725749969
10 1.13680845060349
11 1.06513947563171
12 1.07986259918213
13 1.0288722776413
14 1.05489691171646
15 1.02631011857986
16 1.01067048749924
17 1.02104367198944
18 1.03234965553284
19 1.00146532201767
20 0.962051456069946
21 0.972817060852051
22 0.973901091003418
23 0.922348913574219
24 0.942334789562225
25 0.91395266828537
26 0.938133543205261
27 0.917947344112396
28 0.917616480350494
29 0.931327709960938
30 0.891363781166077
31 1.0058974193573
32 0.918899952316284
33 0.947903703022003
34 0.952917622375488
35 0.894899513339996
36 0.964614988136292
37 0.956382399749756
38 0.931476251602173
39 0.945641270637512
40 0.889433993148804
41 0.87764493303299
42 0.917905796909332
43 0.862816200351715
44 0.858153411769867
45 0.942311979103088
46 0.890853860759735
47 0.897792424678802
48 0.883260814857483
49 0.848039719200134
50 0.88107158203125
51 0.923734195518494
52 0.859220782470703
53 0.860550268173218
54 0.87531051902771
55 0.855824115753174
56 0.874989891433716
57 0.859849223709106
58 0.884339435195923
59 0.844529989147186
60 0.87037818403244
61 0.889383040237427
62 0.858967238521576
63 0.92370257434845
64 0.85407925453186
65 0.886213735103607
66 0.846498476409912
67 0.876770632743835
68 0.87589258480072
69 0.886746134853363
70 0.834570127391815
71 0.848603909301758
72 0.870743314552307
73 0.887379300498962
74 0.912412073326111
75 0.833495502567291
76 0.860789624214172
77 0.858425896835327
78 0.860816148662567
79 0.8881427485466
80 0.835907667446136
81 0.876573103427887
82 0.855339534378052
83 0.866958503723145
84 0.849333684539795
85 0.869224421882629
86 0.828579278945923
87 0.837159704017639
88 0.850844885730743
89 0.889786396980286
90 0.870397907447815
91 0.845427154541016
92 0.860559669113159
93 0.904698910522461
94 0.822903096103668
95 0.894402523517609
96 0.829661317157745
97 0.862600528430939
98 0.843875814342499
99 0.824603805828094
100 0.696339724349976
101 0.656228902864456
102 0.631622304916382
103 0.628569588375092
104 0.623715479230881
105 0.617784740018845
106 0.580017410230637
107 0.586863151741028
108 0.579358835220337
109 0.606761834144592
110 0.619425442266464
111 0.569006338214874
112 0.574761148023605
113 0.601876423978806
114 0.572159732437134
115 0.606923939847946
116 0.591409257602692
117 0.585488716125488
118 0.590904405498505
119 0.563835168075562
120 0.577906570529938
121 0.550369977235794
122 0.565364998865128
123 0.614756953048706
124 0.554748640108109
125 0.552262413597107
126 0.566419573116303
127 0.578995796346664
128 0.579087743663788
129 0.610391332387924
130 0.566153288555145
131 0.571729816627502
132 0.551417650508881
133 0.563856730079651
134 0.576472225189209
135 0.567426625347138
136 0.555128840637207
137 0.555172301292419
138 0.569172916412354
139 0.554521502494812
140 0.546958382368088
141 0.551373571395874
142 0.530252105236053
143 0.548615650749207
144 0.543874741029739
145 0.545644389152527
146 0.54172104768753
147 0.561089753627777
148 0.557708164024353
149 0.551125156497955
150 0.50694700088501
151 0.496389735794067
152 0.485395895671844
153 0.49148280377388
154 0.481823198437691
155 0.513919099521637
156 0.49075589723587
157 0.496376846623421
158 0.481886090326309
159 0.501367764949799
160 0.488225512981415
161 0.497744660019874
162 0.4632088337183
163 0.483882142591476
164 0.468555375003815
165 0.479343249797821
166 0.477742852210998
167 0.483394251346588
168 0.497443288397789
169 0.475307950639725
170 0.499462676429749
171 0.476893625402451
172 0.500063517999649
173 0.478290442085266
174 0.488207344532013
175 0.490094262886047
176 0.483178919839859
177 0.477333755111694
178 0.492173263406753
179 0.49159311709404
180 0.487382692861557
181 0.494819821834564
182 0.493690291976929
183 0.484082330131531
184 0.509999362802505
185 0.484911602544784
186 0.497012942504883
187 0.48806724448204
188 0.485623267316818
189 0.485863352608681
190 0.486715898013115
191 0.482010345315933
192 0.492117010903358
193 0.484171484494209
194 0.502395396327972
195 0.482042927837372
196 0.485763980770111
197 0.484069120121002
198 0.480349778699875
199 0.486710919380188
200 0.475910857629776
201 0.481664849352837
202 0.493041843032837
203 0.484400787210464
204 0.499891473388672
205 0.467743961715698
206 0.493833655500412
207 0.478178848743439
208 0.491400261354446
209 0.489623675274849
210 0.481728947210312
211 0.478805756044388
212 0.500150723719597
213 0.500400465726852
214 0.489944933176041
215 0.476656531023979
216 0.485280814552307
217 0.476047575926781
218 0.483319225811958
219 0.497351938176155
220 0.485161026668549
221 0.491137059211731
222 0.514412076187134
223 0.486260438227654
224 0.49262229809761
225 0.476977537631989
226 0.492798941755295
227 0.482123754119873
228 0.510567668581009
229 0.498904529333115
230 0.483072149038315
231 0.494546100139618
232 0.492046893405914
233 0.505965681648254
234 0.48292863047123
235 0.504204713058472
236 0.488480930328369
237 0.488669792246819
238 0.490499912500381
239 0.49297058403492
240 0.512901417636871
241 0.496281188011169
242 0.490971342039108
243 0.488452496099472
244 0.488583118057251
245 0.505533437633514
246 0.484605951452255
247 0.481321300458908
248 0.499261385345459
249 0.498324352931976
250 0.492927100563049
251 0.503172724151611
252 0.500226733779907
253 0.497962023210526
254 0.499796621465683
255 0.47633763666153
256 0.489953451013565
257 0.495533194470406
258 0.501987824416161
259 0.490924967384338
260 0.485785923194885
261 0.509166936683655
262 0.491537893438339
263 0.485554116249084
264 0.495309891080856
265 0.483337753343582
266 0.514555574035645
267 0.494751175236702
268 0.502544532299042
269 0.502216686534882
270 0.481879234313965
271 0.485488673353195
272 0.492829755401611
273 0.491296529102325
274 0.51561051735878
275 0.500278390431404
276 0.493839879775047
277 0.495574573159218
278 0.501494480800629
279 0.494440260505676
280 0.499076712417602
281 0.499380970621109
282 0.499566937685013
283 0.506459357261658
284 0.490274005031586
285 0.499698684215546
286 0.510405526995659
287 0.497958740949631
288 0.502462263250351
289 0.493279350280762
290 0.491131816530228
291 0.482820672988892
292 0.50460665769577
293 0.494821735954285
294 0.48730940682888
295 0.497067576789856
296 0.489876518988609
297 0.502506680440903
298 0.493424430823326
299 0.481448893046379
300 0.496232279777527
301 0.508793915724754
302 0.506799786710739
303 0.505236001062393
304 0.493119277954101
305 0.485264730215073
306 0.50673609650135
307 0.493375669574737
308 0.508201229095459
309 0.518566988277435
310 0.493768400716782
311 0.512641105890274
312 0.495562213659286
313 0.502524382257462
314 0.490820899701118
315 0.492863317990303
316 0.499474880218506
317 0.500404639363289
318 0.486673135328293
319 0.506843124198914
320 0.507206461834908
321 0.504790113782883
322 0.503986740684509
323 0.502991161394119
324 0.51131618938446
325 0.512344286680222
326 0.50596310133934
327 0.507639027476311
328 0.501873329973221
329 0.502938438892364
330 0.508605230951309
331 0.496018525600433
332 0.501380206537247
333 0.50788054189682
334 0.495921560955048
335 0.505479963111877
336 0.505559887123108
337 0.49517905921936
338 0.498861924123764
339 0.50437839782238
340 0.496404114151001
341 0.502681799221039
342 0.519566821670532
343 0.482844391083717
344 0.507001702427864
};
\addplot [very thick, forestgreen4416044, opacity=0.7]
table {%
0 2.2994241104126
1 2.29424264144897
2 2.29289348220825
3 2.29058752784729
4 2.2835463973999
5 2.27112518844605
6 2.26151332244873
7 2.19586725387573
8 2.16667906684875
9 2.1169514579773
10 2.06125422668457
11 2.01878639812469
12 2.01039056224823
13 1.98596602859497
14 1.88525194015503
15 1.93663824615479
16 1.89528844432831
17 1.87053982963562
18 1.86140038261414
19 1.78317583808899
20 1.79157022094727
21 1.77691369094849
22 1.76316471099854
23 1.76971207389832
24 1.763195936203
25 1.70139677066803
26 1.67559781532288
27 1.78981171150208
28 1.6977983549118
29 1.65123824195862
30 1.65523429069519
31 1.70761876659393
32 1.69189374809265
33 1.70124247207642
34 1.60491520767212
35 1.68779177207947
36 1.69185312385559
37 1.61606682262421
38 1.72399436950684
39 1.63478806419373
40 1.62304932174683
41 1.5815086725235
42 1.62078401584625
43 1.73452194480896
44 1.53114283447266
45 1.61385348739624
46 1.59458314323425
47 1.66924241142273
48 1.63308476486206
49 1.57244482746124
50 1.67690308418274
51 1.62142643737793
52 1.56316771774292
53 1.53188380012512
54 1.63339738845825
55 1.56882285575867
56 1.56185110244751
57 1.59610176315308
58 1.60381778278351
59 1.54115702819824
60 1.58508742275238
61 1.57640748291016
62 1.61835170974731
63 1.61279013385773
64 1.57800366973877
65 1.57448605995178
66 1.60475186328888
67 1.57659284648895
68 1.52877566375732
69 1.52621581001282
70 1.58279082489014
71 1.48486823177338
72 1.53616339683533
73 1.60127571563721
74 1.62770415267944
75 1.56419176902771
76 1.56329252891541
77 1.49112682514191
78 1.61228470230103
79 1.58111399898529
80 1.55409417324066
81 1.53778957386017
82 1.49845923671722
83 1.55139558429718
84 1.49587617874146
85 1.54725022392273
86 1.48883368377686
87 1.56963234291077
88 1.61592292098999
89 1.54397367935181
90 1.57749291400909
91 1.53594307060242
92 1.55673777732849
93 1.61253710422516
94 1.65298150062561
95 1.5649160402298
96 1.50457025928497
97 1.66193573074341
98 1.5407555267334
99 1.49236526069641
100 1.2991067489624
101 1.24930659713745
102 1.20893507499695
103 1.21613905181885
104 1.22466928710937
105 1.18512296295166
106 1.14550249328613
107 1.1860149772644
108 1.15517265892029
109 1.19067275924683
110 1.17956537494659
111 1.14679732646942
112 1.1473493686676
113 1.20092969608307
114 1.14269044618607
115 1.17163609762192
116 1.15042603416443
117 1.17175597934723
118 1.13256319665909
119 1.12991333961487
120 1.15512826576233
121 1.14840599861145
122 1.13691526260376
123 1.16196986923218
124 1.16430747356415
125 1.11613670291901
126 1.17463993091583
127 1.15131516304016
128 1.15100383338928
129 1.19239608488083
130 1.08530560340881
131 1.10291409807205
132 1.07268441009521
133 1.0809022441864
134 1.12708218955994
135 1.09834534282684
136 1.12037954626083
137 1.08794584197998
138 1.09175899028778
139 1.12624796113968
140 1.06208503799438
141 1.08508140993118
142 1.08812854633331
143 1.09412146682739
144 1.08313708047867
145 1.10735184650421
146 1.08368584327698
147 1.09824221506119
148 1.06723699893951
149 1.06597432994843
150 1.01684345588684
151 0.965524439048767
152 0.957367506217956
153 0.941664418697357
154 0.941487483787537
155 0.964206963157654
156 0.9393270819664
157 0.941455853462219
158 0.906853839683533
159 0.918415861606598
160 0.891941290187836
161 0.881041295051575
162 0.868900867271423
163 0.86544933423996
164 0.890704461860657
165 0.882063171577454
166 0.86938684797287
167 0.897627630996704
168 0.931735381698608
169 0.873242358875275
170 0.885151027297974
171 0.856538913536072
172 0.890810955619812
173 0.862490545368195
174 0.877697393226624
175 0.901851194572449
176 0.83099768447876
177 0.852313635063171
178 0.879499528694153
179 0.893423513412476
180 0.842530589103699
181 0.877015960788727
182 0.873942350292206
183 0.833894316482544
184 0.871317107963562
185 0.814088273715973
186 0.858640021133423
187 0.853938237190247
188 0.848548812198639
189 0.834873067474365
190 0.833722820663452
191 0.834765405464172
192 0.821394656562805
193 0.816085880470276
194 0.865271972084045
195 0.830439470672607
196 0.832013898849487
197 0.799380392742157
198 0.830820427322388
199 0.848740398025513
200 0.822626041984558
201 0.837260179519653
202 0.793216256713867
203 0.805122334289551
204 0.799366174602509
205 0.767249236679077
206 0.797296366596222
207 0.763005034446716
208 0.811889619255066
209 0.809998167228699
210 0.794209472370148
211 0.805366421604157
212 0.813626356601715
213 0.830221270847321
214 0.793634108352661
215 0.782934433174133
216 0.794724133491516
217 0.781600298118591
218 0.784649557495117
219 0.804419855308533
220 0.776046296024323
221 0.797768920326233
222 0.815279437065125
223 0.779217064189911
224 0.800033803462982
225 0.774772667694092
226 0.754254640007019
227 0.760735484886169
228 0.782149903869629
229 0.795148364448547
230 0.767674188899994
231 0.752025156879425
232 0.776815507602692
233 0.774356781387329
234 0.781779252815247
235 0.807155107688904
236 0.786522838020325
237 0.756271097755432
238 0.784491636562347
239 0.739374311256409
240 0.81260581703186
241 0.77979230890274
242 0.803740739250183
243 0.768341962432861
244 0.760423347663879
245 0.818302124214172
246 0.751290545082092
247 0.791915006828308
248 0.790560521125793
249 0.778537712860107
250 0.758095658016205
251 0.751896777248383
252 0.726574062013626
253 0.762247869300842
254 0.738551932907105
255 0.739199878883362
256 0.727459775829315
257 0.736946182203293
258 0.741269714307785
259 0.768667509746552
260 0.719085173511505
261 0.773713889312744
262 0.736084937286377
263 0.735961630630493
264 0.71751987786293
265 0.74069112868309
266 0.722087550640106
267 0.74792961769104
268 0.734277942657471
269 0.710938333034515
270 0.709158841085434
271 0.730126509714127
272 0.759518626785278
273 0.730223866176605
274 0.754976086997986
275 0.747513292598724
276 0.750179126548767
277 0.715763113212585
278 0.735079329299927
279 0.715759550571442
280 0.732990397357941
281 0.743661294364929
282 0.738053240203857
283 0.73586476020813
284 0.700448912334442
285 0.733311874008179
286 0.72499848985672
287 0.737188425254822
288 0.720530815315247
289 0.719951495265961
290 0.720084563350677
291 0.725096169471741
292 0.769316352844238
293 0.709887210273743
294 0.721870827770233
295 0.714755144405365
296 0.717120421600342
297 0.736051386642456
298 0.716838917160034
299 0.707266176176071
300 0.729117453765869
301 0.71012729678154
302 0.73669442653656
303 0.690230369472504
304 0.674515740203857
305 0.705505738639832
306 0.713503689050674
307 0.704253460216522
308 0.725425938224793
309 0.740771132087708
310 0.709496432828903
311 0.730519684123993
312 0.705066817760468
313 0.681887923526764
314 0.688008636951447
315 0.689867342376709
316 0.702769203329086
317 0.688847037029266
318 0.702102719974518
319 0.699216058063507
320 0.730067297077179
321 0.670563282871246
322 0.677186271190643
323 0.724604220199585
324 0.756324808883667
325 0.725679168128967
326 0.695934310626984
327 0.721494780349731
328 0.688169024372101
329 0.708501363945007
330 0.694209605884552
331 0.715928047847748
332 0.71157143611908
333 0.703620323896408
334 0.701170637798309
335 0.714634393024445
336 0.713994241046906
};
\addplot [very thick, crimson2143940, opacity=1]
table {%
0 1.99054643894196
1 1.71145031536102
2 1.58945534156799
3 1.4873614591217
4 1.40332526298523
5 1.32760103916168
6 1.2661810452652
7 1.22239982692718
8 1.17847202583313
9 1.14927469299316
10 1.12352858798981
11 1.10690835597992
12 1.08204450141907
13 1.0653221141243
14 1.04271528194427
15 1.02844730182648
16 1.01746013618469
17 1.01173678014755
18 0.994439917449951
19 0.984939794216156
20 0.973815185222626
21 0.966319824829102
22 0.958125821819305
23 0.952748645782471
24 0.946999575824738
25 0.933246173744202
26 0.93456207736969
27 0.927329591999054
28 0.921801068115234
29 0.921889272212982
30 0.913128324317932
31 0.907338881874084
32 0.905875306282044
33 0.898752911396027
34 0.897204608325958
35 0.896485668334961
36 0.893106782684326
37 0.888254663105011
38 0.878600511932373
39 0.883659656829834
40 0.882111809387207
41 0.876934058876038
42 0.87226479637146
43 0.871153508644104
44 0.872755904083252
45 0.872007372264862
46 0.870065125312805
47 0.867952259235382
48 0.864314752349854
49 0.864571815185547
50 0.860081937999725
51 0.854276118164062
52 0.855444259967804
53 0.858594589099884
54 0.855420730781555
55 0.850657847805023
56 0.848814157562256
57 0.848946205196381
58 0.850037580623627
59 0.845818918132782
60 0.842969243202209
61 0.847503076953888
62 0.848794944152832
63 0.840593712768555
64 0.841594782619476
65 0.833673305339813
66 0.838820321025848
67 0.836250210609436
68 0.838099393920898
69 0.833883703918457
70 0.83271236240387
71 0.832502126293182
72 0.830166162986755
73 0.831857143936157
74 0.832572801113129
75 0.83117744934082
76 0.837033865871429
77 0.834562162036896
78 0.825170805950165
79 0.827497026996613
80 0.829015209083557
81 0.828235518550873
82 0.832108768520355
83 0.821194281311035
84 0.823794892311096
85 0.82523160194397
86 0.822399028129578
87 0.826229461936951
88 0.821772698383331
89 0.824229682331085
90 0.822913218002319
91 0.823583655700684
92 0.818910360012054
93 0.819976173152924
94 0.819224611816406
95 0.821460917186737
96 0.819446087017059
97 0.820553267211914
98 0.818314621181488
99 0.817974548950195
100 0.703580744686127
101 0.626404903697968
102 0.597795547180176
103 0.577815343284607
104 0.559247593364716
105 0.541898979225159
106 0.530042698097229
107 0.517230057582855
108 0.50913712896347
109 0.500403207931519
110 0.489650293426514
111 0.479633153600693
112 0.470989154815674
113 0.464485608673096
114 0.457315532455444
115 0.451838239154816
116 0.445812758646011
117 0.438999152011871
118 0.436504381580353
119 0.430169652509689
120 0.421455932569504
121 0.416949982843399
122 0.412330119638443
123 0.409730171003342
124 0.406692107334137
125 0.402511830282211
126 0.396781357097626
127 0.394393398914337
128 0.389885164861679
129 0.383806419296265
130 0.381964305438995
131 0.378649543905258
132 0.37445375793457
133 0.3719549077034
134 0.367228163709641
135 0.361998076324463
136 0.360336575918198
137 0.35561866194725
138 0.354666043138504
139 0.351046543779373
140 0.345847699604034
141 0.344813709096909
142 0.342145580291748
143 0.336207237462997
144 0.335352887458801
145 0.33160088180542
146 0.331321679782867
147 0.326545638952255
148 0.31948175236702
149 0.317823179607391
150 0.28699912607193
151 0.251733656277656
152 0.237047941427231
153 0.227435546336174
154 0.21957192527771
155 0.214308314256668
156 0.20812544362545
157 0.203231244854927
158 0.199117587943077
159 0.194275492362976
160 0.191179924783707
161 0.185470851063728
162 0.183444612669945
163 0.18162526198864
164 0.177515900392532
165 0.174454080038071
166 0.1718426303339
167 0.169650096106529
168 0.167199352645874
169 0.162668555030823
170 0.16137026175499
171 0.158386680059433
172 0.156585028197765
173 0.155074454226494
174 0.151916528334618
175 0.150125691161156
176 0.147646277403831
177 0.146995828051567
178 0.14359381983757
179 0.14279642812252
180 0.14063811372757
181 0.139559250097275
182 0.137534650111198
183 0.135198075876236
184 0.133610219800472
185 0.131802912755012
186 0.129712862820625
187 0.127525215191841
188 0.127501551895142
189 0.124718695044518
190 0.12362167037487
191 0.122216782224178
192 0.120480812602043
193 0.117969048199654
194 0.117726590878963
195 0.116005220243931
196 0.114247678751945
197 0.112570102365017
198 0.112003447880745
199 0.111481411998272
200 0.106730511729717
201 0.103071621012688
202 0.103405778794289
203 0.102510548450947
204 0.0998959244298934
205 0.0993996242022514
206 0.0970478398299217
207 0.0961592058587074
208 0.0957137642073631
209 0.0952320544886589
210 0.0940274509096145
211 0.0934513538646698
212 0.0919872527408599
213 0.0925495137357711
214 0.0906220154833793
215 0.0902324919390678
216 0.0895228175759315
217 0.0877147068214416
218 0.0881256976175308
219 0.0873300871062278
220 0.0868308897662162
221 0.0850980558180809
222 0.0861595927882194
223 0.0851519184422493
224 0.083686849515438
225 0.0819235998225212
226 0.0822680271553993
227 0.0825048563790321
228 0.0816130383229255
229 0.0809666048169136
230 0.0795704787206649
231 0.078818061234951
232 0.0789819836950302
233 0.07649512809515
234 0.0762804757666587
235 0.0764854877901077
236 0.0759745130467414
237 0.0753390188694
238 0.0744632878398895
239 0.0746677748990058
240 0.073307832211256
241 0.0732022242569923
242 0.0725359965717792
243 0.071889504570961
244 0.070461712372303
245 0.071343317387104
246 0.0699867895579338
247 0.0695365012550354
248 0.0679616160178184
249 0.068378149549961
250 0.0658712640047073
251 0.0651023930335044
252 0.0648250080704689
253 0.0645582764691114
254 0.0638803579521179
255 0.0634124535679817
256 0.0628128362679481
257 0.062735451130867
258 0.0624925990867614
259 0.0618089810013771
260 0.0611511865520477
261 0.0608798682582378
262 0.0607385194337368
263 0.0601726972460746
264 0.0596361791729927
265 0.059445859375
266 0.0590713656497001
267 0.0586422897231578
268 0.0583884970641136
269 0.0585128298473358
270 0.057661778409481
271 0.057406699821949
272 0.0573043596863746
273 0.0575449567914009
274 0.0568288188099861
275 0.0567704188156127
276 0.0557610894966125
277 0.0555449621522426
278 0.055327774823904
279 0.0545689451813697
280 0.0552499594581127
281 0.055095833133459
282 0.054204936826229
283 0.0543222212910652
284 0.0542705331778526
285 0.0530435366022586
286 0.0542045478665828
287 0.0532757628583908
288 0.0529757496619224
289 0.0530155323970317
290 0.0524581370615959
291 0.052048266582489
292 0.0516658424890041
293 0.051876724281311
294 0.0515134195303916
295 0.0514529656600952
296 0.0513930137348175
297 0.0503274939239025
298 0.0509276977944374
299 0.0501171413111686
300 0.0494172963154316
301 0.0487076624500751
302 0.0490484482681751
303 0.0487187314677238
304 0.0486642695474624
305 0.0481514128291606
306 0.0476837696659565
307 0.0476179763543605
308 0.0476607314336299
309 0.047435908164978
310 0.0468779362928867
311 0.0466700075542926
312 0.0470006115663051
313 0.0460754226136207
314 0.0461626992452144
315 0.0461748532605171
316 0.0461701898324489
317 0.0460910087013244
318 0.045670671133399
319 0.0458672247600555
320 0.0457501348054409
321 0.0447385903728008
322 0.045855151977539
323 0.0454578645908832
324 0.0449382743501663
325 0.0450849549472332
326 0.0453355151724815
327 0.0456225635802745
328 0.0443193701136112
329 0.0442097957992553
330 0.0441673896861076
331 0.0441122704064846
332 0.0441936600220203
333 0.0443981312656402
334 0.0435543871808052
335 0.0438550594198703
336 0.0433211499261856
337 0.0442327714312076
338 0.0436322931170463
339 0.0435317217373847
340 0.0427134007883071
341 0.0425604786562919
342 0.0429920497012138
343 0.0427384582054615
344 0.0422531286436319
};
\addplot [very thick, crimson2143940, opacity=0.7]
table {%
0 2.31312049194336
1 2.29358177780151
2 2.29133809623718
3 2.28897069267273
4 2.28520679176331
5 2.28077736816406
6 2.26777814537048
7 2.22265206809998
8 2.18197478843689
9 2.13329624229431
10 2.09648364311218
11 2.05700851577759
12 2.01740738609314
13 2.00013600761414
14 1.96159667446136
15 1.93485859474182
16 1.9213078711319
17 1.9080750799942
18 1.88751626590729
19 1.85000068725586
20 1.84622147979736
21 1.81688117988586
22 1.80536046722412
23 1.78395188358307
24 1.81390528198242
25 1.75734245639801
26 1.75895981563568
27 1.75009726104736
28 1.73542319732666
29 1.73149744228363
30 1.73225698116302
31 1.71501927276611
32 1.73853494480133
33 1.7202410552597
34 1.71135168373108
35 1.68471945991516
36 1.69772090614319
37 1.6781353994751
38 1.68200809734344
39 1.70974908733368
40 1.67905184551239
41 1.6717529479599
42 1.68696459285736
43 1.65311418762207
44 1.67556701358795
45 1.6644686145401
46 1.68605516033173
47 1.66472767982483
48 1.65566588291168
49 1.6278604983139
50 1.65207731731415
51 1.66296961708069
52 1.62596254398346
53 1.65856974208832
54 1.66697648353577
55 1.63553137886047
56 1.63269928714752
57 1.63465267730713
58 1.65366869625092
59 1.62672859600067
60 1.62962282043457
61 1.62517398895264
62 1.62709753002167
63 1.62335341014862
64 1.62056519805908
65 1.61072666042328
66 1.61655406223297
67 1.64238646820068
68 1.62178213142395
69 1.62968110862732
70 1.62178532569885
71 1.60111782344818
72 1.6248537310791
73 1.63068919002533
74 1.61865787200928
75 1.60523390621185
76 1.61353410411835
77 1.62379828689575
78 1.6157885269928
79 1.60793076972961
80 1.60319938182831
81 1.61495168823242
82 1.62329657878876
83 1.6206128358078
84 1.59832364189148
85 1.59821826000214
86 1.60151315227509
87 1.61804305332184
88 1.58206028362274
89 1.60823802898407
90 1.59767022716522
91 1.60954978061676
92 1.57657686832428
93 1.60748901851654
94 1.6111792029953
95 1.60791699897766
96 1.59006486320496
97 1.57472514980316
98 1.6030350296402
99 1.60245592502594
100 1.43303006649017
101 1.32884121944427
102 1.29209580165863
103 1.27160971820831
104 1.25184760223389
105 1.23746118041992
106 1.23202059108734
107 1.21818432048798
108 1.21643651828766
109 1.20809462993622
110 1.2095567257309
111 1.19681023235321
112 1.2005077753067
113 1.18345796539307
114 1.18918688751221
115 1.17659878253937
116 1.18011877799988
117 1.18609911815643
118 1.17185834846497
119 1.16250030059814
120 1.16368325054169
121 1.16196093719482
122 1.17293075756073
123 1.16939538631439
124 1.15927404880524
125 1.16220012599945
126 1.14470254779816
127 1.14661079273224
128 1.13469300056458
129 1.15133079319
130 1.15737798400879
131 1.15217861606598
132 1.12980822242737
133 1.1240578647995
134 1.14648338077545
135 1.11905557090759
136 1.12252287815094
137 1.13308532211304
138 1.12624390590668
139 1.10992007064819
140 1.12522608409882
141 1.10473305999756
142 1.11723008293152
143 1.11731282474518
144 1.10866358898163
145 1.10029480251312
146 1.11392883468628
147 1.09564372238159
148 1.09579828033447
149 1.08835705848694
150 1.05175975589752
151 1.00582932224274
152 0.978196957759857
153 0.962202629718781
154 0.947516858539581
155 0.938370585002899
156 0.925852794532776
157 0.916949792633057
158 0.912750356903076
159 0.902755742835999
160 0.897933778247833
161 0.893142488231659
162 0.888121192531586
163 0.881937529945374
164 0.876599461421967
165 0.87172644361496
166 0.868362298736572
167 0.868192209472656
168 0.860601512775421
169 0.858393266468048
170 0.852330598182678
171 0.848961672344208
172 0.844841442375183
173 0.8414807122612
174 0.837882637939453
175 0.832004415283203
176 0.827965232696533
177 0.826150511627197
178 0.826569320373535
179 0.82108902349472
180 0.819134921913147
181 0.818274963970184
182 0.814338714599609
183 0.813635785732269
184 0.806894990882874
185 0.805741934642792
186 0.804180021762848
187 0.801287572193146
188 0.800386385383606
189 0.791110198535919
190 0.794347093677521
191 0.792307728557587
192 0.792389952697754
193 0.78629989151001
194 0.782965478229523
195 0.777710689296722
196 0.7798675116539
197 0.773922256679535
198 0.771697885189056
199 0.776440970134735
200 0.770801116447449
201 0.758199115276337
202 0.750924127349853
203 0.74836236995697
204 0.741569172115326
205 0.744621386566162
206 0.735988742713928
207 0.734171039180756
208 0.734456734676361
209 0.731317418403626
210 0.727741100158691
211 0.726950035400391
212 0.727613344669342
213 0.723665811958313
214 0.720595421390533
215 0.720541848583221
216 0.717566722011566
217 0.715059686565399
218 0.714337456092834
219 0.713823586177826
220 0.710267462120056
221 0.708686808185577
222 0.70730388463974
223 0.704297060489655
224 0.705887420711517
225 0.698542968349457
226 0.698601439762116
227 0.697415395393372
228 0.695951127910614
229 0.696373179035187
230 0.699401449756622
231 0.693312013435364
232 0.695395515155792
233 0.692320466365814
234 0.687781563873291
235 0.686884479179382
236 0.687220950145721
237 0.682533383693695
238 0.686951349010468
239 0.680437969532013
240 0.682417284584045
241 0.679464149532318
242 0.681016968631744
243 0.681398427448273
244 0.678963158092499
245 0.675678919582367
246 0.673282252483368
247 0.668510881214142
248 0.671254244499207
249 0.671405813598633
250 0.659301844024658
251 0.651647257194519
252 0.648007284851074
253 0.648165954551697
254 0.642923222942352
255 0.640742809658051
256 0.637741308803558
257 0.638390775623322
258 0.635394046077728
259 0.632149170513153
260 0.632186747455597
261 0.631523923625946
262 0.632829685077667
263 0.629356204280853
264 0.627481342658997
265 0.627546826667786
266 0.6261806199646
267 0.623425419139862
268 0.621291006145477
269 0.622226409912109
270 0.617414150371552
271 0.617016468257904
272 0.615762216529846
273 0.617436364421844
274 0.611546409358978
275 0.61289313337326
276 0.612891312103272
277 0.609657340373993
278 0.610083233661652
279 0.606513183898926
280 0.604402837467194
281 0.607422394962311
282 0.608008431587219
283 0.603143187713623
284 0.603610658378601
285 0.600859235286713
286 0.603310285167694
287 0.598228743495941
288 0.597600553569794
289 0.597417560119629
290 0.595217060451508
291 0.595075517635345
292 0.595082902889252
293 0.59596022228241
294 0.59579833284378
295 0.596873492870331
296 0.595472728157043
297 0.589290199928284
298 0.587477772884369
299 0.590403554191589
300 0.58376551700592
301 0.579904138393402
302 0.576418262996674
303 0.573817370433807
304 0.572421909618378
305 0.568526816864014
306 0.570199610862732
307 0.567518400402069
308 0.565615585823059
309 0.564206892318726
310 0.563413356056213
311 0.565246062450409
312 0.562860531654358
313 0.561043263835907
314 0.559963467330933
315 0.558802846565247
316 0.557660616645813
317 0.559092116699219
318 0.558210980968475
319 0.555805157470703
320 0.556062480831146
321 0.552992567863464
322 0.555867190246582
323 0.551289400596619
324 0.550820059576035
325 0.551768702220917
326 0.551054184513092
327 0.551716490383148
328 0.552065670051575
329 0.549826926212311
330 0.547041215190887
331 0.546504870090485
332 0.546240195980072
333 0.5452788438797
334 0.545895886764526
335 0.543477190208435
336 0.541168063011169
};
\end{groupplot}

\end{tikzpicture}


==> figures/Experiments/AT_with_strong_gen/robust_overfitting.tex <==
% \begin{filecontents*}{robust_overfitting.tikz}
% This file was created with tikzplotlib v0.10.1.
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{green}{RGB}{0,128,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{lightpink255170170}{RGB}{255,170,170}
\definecolor{lightsteelblue170170255}{RGB}{170,170,255}

\begin{groupplot}[group style={group size=2 by 1}]
\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
title={\Large Test error},
unbounded coords=jump,
x grid style={darkgray176},
xlabel={\large Epoch},
xmajorgrids,
xmin=0, xmax=200,
xtick style={color=black},
y grid style={darkgray176},
ymajorgrids,
ymin=0.46, ymax=0.7,
ytick style={color=black}
]
\addplot [very thick, blue]
table {%
0 nan
1 nan
2 nan
3 nan
4 0.68496
5 0.66314
6 0.64352
7 0.62384
8 0.61422
9 0.6014
10 0.58898
11 0.5855
12 0.58304
13 0.57608
14 0.57552
15 0.57442
16 0.57356
17 0.57234
18 0.57304
19 0.5693
20 0.56566
21 0.55772
22 0.55632
23 0.55478
24 0.55254
25 0.55378
26 0.5581
27 0.55404
28 0.5512
29 0.54906
30 0.5469
31 0.54486
32 0.54534
33 0.54686
34 0.55038
35 0.5524
36 0.55246
37 0.55228
38 0.54904
39 0.5455
40 0.54258
41 0.5422
42 0.54156
43 0.54098
44 0.54064
45 0.54068
46 0.5382
47 0.53816
48 0.54074
49 0.54146
50 0.54082
51 0.54306
52 0.54272
53 0.54006
54 0.5413
55 0.54162
56 0.5429
57 0.54048
58 0.53894
59 0.53608
60 0.53818
61 0.5364
62 0.53812
63 0.5381
64 0.53884
65 0.54166
66 0.5403
67 0.5384
68 0.53948
69 0.5389
70 0.53332
71 0.53436
72 0.53634
73 0.53456
74 0.53464
75 0.53296
76 0.52966
77 0.52776
78 0.52668
79 0.52722
80 0.52884
81 0.53304
82 0.53618
83 0.53926
84 0.53886
85 0.53772
86 0.5376
87 0.53376
88 0.53584
89 0.53418
90 0.53422
91 0.52908
92 0.5321
93 0.52972
94 0.52998
95 0.5335
96 0.53582
97 0.53738
98 0.53676
99 0.54054
100 0.52772
101 0.51602
102 0.50154
103 0.4881
104 0.4742
105 0.4723
106 0.47418
107 0.47424
108 0.4764
109 0.47528
110 0.47594
111 0.47576
112 0.4762
113 0.47644
114 0.47822
115 0.48122
116 0.4799
117 0.4807
118 0.4811
119 0.48268
120 0.48188
121 0.48546
122 0.48826
123 0.4888
124 0.49094
125 0.49362
126 0.494
127 0.49298
128 0.4949
129 0.49366
130 0.4938
131 0.49474
132 0.4967
133 0.49932
134 0.50142
135 0.50234
136 0.5022
137 0.50206
138 0.49964
139 0.49952
140 0.50142
141 0.50334
142 0.50608
143 0.51058
144 0.5116
145 0.50952
146 0.50956
147 0.51002
148 0.50934
149 0.5103
150 0.50962
151 0.5088
152 0.50692
153 0.50422
154 0.5033
155 0.5032
156 0.5031
157 0.50354
158 0.50516
159 0.50662
160 0.51
161 0.51484
162 0.51744
163 0.52134
164 0.52174
165 0.52258
166 0.51908
167 0.51732
168 0.51494
169 0.51582
170 0.51578
171 0.5197
172 0.52238
173 0.52464
174 0.52612
175 0.52676
176 0.52628
177 0.52542
178 0.5253
179 0.52444
180 0.52688
181 0.527
182 0.52878
183 0.52982
184 0.53228
185 0.53342
186 0.5335
187 0.53336
188 0.5328
189 0.53138
190 0.529
191 0.52944
192 0.53158
193 0.534
194 0.5335
195 0.53424
196 0.53604
197 0.5353
198 0.53576
199 0.5394
200 0.5397
201 0.54106
202 0.54242
203 0.54188
204 0.54338
205 0.54588
206 0.54622
207 0.54706
208 0.54732
209 0.54634
210 0.54462
211 0.54326
212 0.54248
213 0.54202
214 0.54198
215 0.54422
216 0.54436
217 0.54344
218 0.54346
219 0.5424
220 0.54114
221 0.54106
222 0.54214
223 0.54344
224 0.54294
225 0.54274
226 0.54486
227 0.54638
228 0.5487
229 0.55088
230 0.55278
231 0.55154
232 0.55076
233 0.55016
234 0.54934
235 0.54944
236 0.55046
237 0.54978
238 0.54928
239 0.55014
240 0.54982
241 0.5493
242 0.55018
243 0.54916
244 0.54902
245 0.5489
246 0.55126
247 0.55238
248 0.55246
249 0.55288
250 0.55342
251 0.55306
252 0.5534
253 0.55524
254 0.55528
255 0.55442
256 0.55328
257 0.55282
258 0.55368
259 0.5539
260 0.55438
261 0.55504
262 0.55462
263 0.55258
264 0.5544
265 0.55634
266 0.557
267 0.55704
268 0.55962
269 0.56092
270 0.55952
271 0.55798
272 0.55756
273 0.55618
274 0.55508
275 0.55592
276 0.55754
277 0.55836
278 0.55764
279 0.55652
280 0.55584
281 0.5561
282 0.55634
283 0.55694
284 0.55664
285 0.55696
286 0.5582
287 0.55836
288 0.55944
289 0.55884
290 0.55834
291 0.55516
292 0.55526
293 0.55304
294 0.55464
295 0.55606
296 0.55728
297 0.55828
298 0.55818
299 0.55722
300 0.55544
301 0.55728
302 0.55678
303 0.56006
304 0.56226
305 0.56446
306 0.5651
307 0.56476
308 0.5633
309 0.56272
310 0.56358
311 0.56298
312 0.56286
313 0.56216
314 0.55988
315 0.55894
316 0.55752
317 0.5585
318 0.55864
319 0.56114
320 0.5614
321 0.56212
322 0.56326
323 0.56406
324 0.56462
325 0.56484
326 0.56374
327 0.56126
328 0.56048
329 0.55966
330 0.55944
331 0.56018
332 0.56114
333 0.56248
334 0.5616
335 0.55966
336 0.55804
337 0.55652
338 0.5571
339 0.55786
340 0.55838
341 0.56136
342 0.56362
343 0.56186
344 0.56046
};
\addlegendentry{$r = 0$ (PGD)}
\addplot [very thick, lightsteelblue170170255]
table {%
0 nan
1 nan
2 nan
3 nan
4 0.73578
5 0.71448
6 0.69126
7 0.6796
8 0.67044
9 0.65278
10 0.63482
11 0.62792
12 0.61972
13 0.61542
14 0.61552
15 0.61674
16 0.61288
17 0.61006
18 0.60226
19 0.59938
20 0.59274
21 0.5898
22 0.58412
23 0.58196
24 0.57842
25 0.58076
26 0.58256
27 0.58426
28 0.58012
29 0.5761
30 0.57468
31 0.56886
32 0.56572
33 0.5702
34 0.57044
35 0.56828
36 0.56982
37 0.56998
38 0.56326
39 0.56118
40 0.5643
41 0.56068
42 0.55792
43 0.56032
44 0.56112
45 0.55692
46 0.55974
47 0.56144
48 0.56114
49 0.56098
50 0.56198
51 0.56034
52 0.55864
53 0.55608
54 0.55798
55 0.55702
56 0.5591
57 0.55926
58 0.56076
59 0.559
60 0.55652
61 0.55324
62 0.5561
63 0.5566
64 0.55362
65 0.55812
66 0.55626
67 0.5516
68 0.54846
69 0.55106
70 0.54822
71 0.55068
72 0.55738
73 0.55932
74 0.56188
75 0.56052
76 0.55834
77 0.55376
78 0.5534
79 0.55272
80 0.55424
81 0.55564
82 0.55542
83 0.5565
84 0.55388
85 0.55178
86 0.55396
87 0.55332
88 0.55846
89 0.55626
90 0.56026
91 0.55814
92 0.56026
93 0.55606
94 0.5559
95 0.5546
96 0.55284
97 0.55304
98 0.55156
99 0.55578
100 0.54304
101 0.53192
102 0.51794
103 0.50342
104 0.48762
105 0.48496
106 0.4853
107 0.48394
108 0.4853
109 0.48474
110 0.48378
111 0.48216
112 0.48204
113 0.48108
114 0.48374
115 0.4846
116 0.48438
117 0.48412
118 0.48744
119 0.48676
120 0.48744
121 0.48918
122 0.49036
123 0.48568
124 0.48492
125 0.48508
126 0.48726
127 0.487
128 0.4872
129 0.48626
130 0.49162
131 0.49014
132 0.49124
133 0.49582
134 0.49618
135 0.49128
136 0.49228
137 0.4915
138 0.48704
139 0.48756
140 0.48906
141 0.4874
142 0.4908
143 0.49626
144 0.49724
145 0.49652
146 0.49786
147 0.49444
148 0.49068
149 0.4914
150 0.48786
151 0.48494
152 0.48434
153 0.48252
154 0.48004
155 0.47982
156 0.48002
157 0.47792
158 0.4786
159 0.47958
160 0.48302
161 0.48558
162 0.4899
163 0.49252
164 0.49196
165 0.4928
166 0.49166
167 0.48876
168 0.48674
169 0.48682
170 0.48508
171 0.48718
172 0.48966
173 0.49256
174 0.49348
175 0.49428
176 0.49496
177 0.49408
178 0.49322
179 0.4931
180 0.49502
181 0.49266
182 0.49448
183 0.49534
184 0.49796
185 0.49906
186 0.50068
187 0.50106
188 0.50044
189 0.49964
190 0.49862
191 0.49924
192 0.5021
193 0.50474
194 0.50502
195 0.50504
196 0.50564
197 0.5037
198 0.50412
199 0.50472
200 0.50476
201 0.50532
202 0.50728
203 0.50646
204 0.5109
205 0.51344
206 0.51582
207 0.5174
208 0.51766
209 0.5153
210 0.51464
211 0.51282
212 0.50988
213 0.5096
214 0.50898
215 0.50952
216 0.51032
217 0.51018
218 0.51082
219 0.51068
220 0.51066
221 0.50934
222 0.51018
223 0.51098
224 0.51174
225 0.50974
226 0.51302
227 0.51558
228 0.51808
229 0.51844
230 0.52124
231 0.5204
232 0.51878
233 0.51722
234 0.51764
235 0.51816
236 0.51832
237 0.5183
238 0.51842
239 0.51972
240 0.5168
241 0.51632
242 0.51634
243 0.5161
244 0.515
245 0.51572
246 0.5185
247 0.51838
248 0.51662
249 0.51704
250 0.51964
251 0.51848
252 0.52072
253 0.52286
254 0.52276
255 0.52262
256 0.52296
257 0.52324
258 0.52542
259 0.5251
260 0.52594
261 0.52536
262 0.52566
263 0.52428
264 0.52938
265 0.53058
266 0.53238
267 0.5312
268 0.53338
269 0.53428
270 0.5352
271 0.53318
272 0.53214
273 0.53066
274 0.52728
275 0.52652
276 0.5273
277 0.52978
278 0.53004
279 0.5309
280 0.53056
281 0.53124
282 0.53002
283 0.53028
284 0.53094
285 0.53066
286 0.53256
287 0.5338
288 0.5347
289 0.53254
290 0.53378
291 0.5321
292 0.5308
293 0.52932
294 0.53096
295 0.53166
296 0.53274
297 0.53332
298 0.53442
299 0.53348
300 0.52984
301 0.53118
302 0.5321
303 0.53368
304 0.53658
305 0.53894
306 0.53926
307 0.54042
308 0.53892
309 0.53652
310 0.5388
311 0.53774
312 0.5381
313 0.53954
314 0.54118
315 0.54044
316 0.5397
317 0.53948
318 0.53786
319 0.53816
320 0.53768
321 0.54096
322 0.5438
323 0.54488
324 0.54374
325 0.54384
326 0.5412
327 0.53666
328 0.53704
329 0.53644
330 0.53762
331 0.538
332 0.53906
333 0.54014
};
\addlegendentry{$r = 0.1$}
\addplot [very thick, lightpink255170170]
table {%
0 nan
1 nan
2 nan
3 nan
4 0.85464
5 0.83666
6 0.81294
7 0.79362
8 0.7778
9 0.75706
10 0.73558
11 0.71958
12 0.7099
13 0.69672
14 0.68402
15 0.67974
16 0.67386
17 0.66768
18 0.6647
19 0.66316
20 0.66072
21 0.6527
22 0.6474
23 0.64336
24 0.64884
25 0.64036
26 0.64142
27 0.64724
28 0.64046
29 0.62332
30 0.62098
31 0.62146
32 0.61582
33 0.62028
34 0.6238
35 0.63198
36 0.62746
37 0.62168
38 0.61924
39 0.61814
40 0.61004
41 0.60716
42 0.6092
43 0.61344
44 0.61372
45 0.61274
46 0.61582
47 0.6119
48 0.60462
49 0.60124
50 0.60596
51 0.60256
52 0.6047
53 0.60344
54 0.60514
55 0.6039
56 0.60586
57 0.60988
58 0.6108
59 0.60942
60 0.60378
61 0.60234
62 0.59694
63 0.59748
64 0.60388
65 0.60556
66 0.60404
67 0.60556
68 0.60068
69 0.58898
70 0.58934
71 0.5887
72 0.58556
73 0.58774
74 0.59164
75 0.5891
76 0.58838
77 0.5877
78 0.59106
79 0.59146
80 0.5893
81 0.59316
82 0.59392
83 0.58944
84 0.5875
85 0.58702
86 0.5855
87 0.5863
88 0.60052
89 0.60338
90 0.60848
91 0.61182
92 0.6156
93 0.60694
94 0.61018
95 0.60842
96 0.60338
97 0.60146
98 0.5968
99 0.5946
100 0.5808
101 0.568
102 0.55342
103 0.53872
104 0.52246
105 0.52024
106 0.51882
107 0.51712
108 0.51764
109 0.51672
110 0.51638
111 0.51518
112 0.5131
113 0.51238
114 0.51206
115 0.51206
116 0.51302
117 0.5146
118 0.51258
119 0.51438
120 0.51384
121 0.5164
122 0.51522
123 0.51698
124 0.51654
125 0.51558
126 0.51416
127 0.51344
128 0.5117
129 0.51222
130 0.51468
131 0.51336
132 0.51388
133 0.51746
134 0.51606
135 0.51574
136 0.51738
137 0.51698
138 0.51392
139 0.5139
140 0.51004
141 0.50786
142 0.51256
143 0.51586
144 0.5149
145 0.5161
146 0.51898
147 0.5153
148 0.51126
149 0.50952
150 0.50406
151 0.49598
152 0.48982
153 0.48716
154 0.48358
155 0.48374
156 0.48416
157 0.48486
158 0.4852
159 0.48692
160 0.48866
161 0.4913
162 0.49446
163 0.49562
164 0.49494
165 0.49482
166 0.49286
167 0.49006
168 0.48652
169 0.48584
170 0.48608
171 0.48686
172 0.48724
173 0.49028
174 0.48958
175 0.48776
176 0.48792
177 0.48804
178 0.48776
179 0.48878
180 0.49096
181 0.4895
182 0.48986
183 0.49068
184 0.49334
185 0.49604
186 0.49658
187 0.49682
188 0.49586
189 0.49402
190 0.49176
191 0.49352
192 0.49634
193 0.4989
194 0.49888
195 0.49808
196 0.49828
197 0.49598
198 0.49522
199 0.49572
200 0.49538
201 0.4947
202 0.49502
203 0.49398
204 0.49742
205 0.49964
206 0.5014
207 0.50396
208 0.50388
209 0.5005
210 0.5002
211 0.4978
212 0.49492
213 0.49534
214 0.49548
215 0.49542
216 0.49612
217 0.49612
218 0.49666
219 0.49652
220 0.49644
221 0.49632
222 0.49666
223 0.49588
224 0.49618
225 0.49492
226 0.49792
227 0.49944
228 0.50196
229 0.50296
230 0.50608
231 0.5044
232 0.50444
233 0.50336
234 0.50324
235 0.50236
236 0.50286
237 0.50266
238 0.50194
239 0.50374
240 0.50132
241 0.50054
242 0.49976
243 0.50106
244 0.50066
245 0.5008
246 0.50298
247 0.50252
248 0.50136
249 0.49948
250 0.50192
251 0.4997
252 0.50284
253 0.50318
254 0.504
255 0.50356
256 0.50582
257 0.50526
258 0.50708
259 0.5063
260 0.50804
261 0.5067
262 0.50584
263 0.50542
264 0.50986
265 0.51036
266 0.51326
267 0.51406
268 0.51522
269 0.51724
270 0.51698
271 0.51442
272 0.5129
273 0.51218
274 0.50846
275 0.5084
276 0.50934
277 0.51122
278 0.5118
279 0.51212
280 0.51242
281 0.51216
282 0.51118
283 0.51096
284 0.51296
285 0.51276
286 0.51394
287 0.51406
288 0.51606
289 0.51408
290 0.51476
291 0.5148
292 0.51412
293 0.51246
294 0.51302
295 0.51326
296 0.51342
297 0.5141
298 0.51384
299 0.51332
300 0.51104
301 0.51138
302 0.5115
303 0.51426
304 0.51678
305 0.51902
306 0.52024
307 0.52184
308 0.51838
309 0.51538
310 0.5163
311 0.51446
312 0.51472
313 0.51786
314 0.51944
315 0.5195
316 0.5204
317 0.52142
318 0.51924
319 0.51974
320 0.51862
321 0.52178
322 0.52426
323 0.52566
324 0.52486
325 0.52514
326 0.52292
327 0.518
328 0.51848
329 0.51894
330 0.52104
331 0.51964
332 0.52044
333 0.52148
334 0.5211
335 0.51796
336 0.51778
};
\addlegendentry{$r = 0.2$}
% \addplot [very thick, red]
% table {%
% 0 nan
% 1 nan
% 2 nan
% 3 nan
% 4 0.9
% 5 0.89898
% 6 0.88864
% 7 0.88864
% 8 0.88192
% 9 0.88164
% 10 0.87224
% 11 0.87402
% 12 0.85966
% 13 0.85708
% 14 0.83122
% 15 0.81578
% 16 0.79432
% 17 0.77842
% 18 0.7531
% 19 0.7436
% 20 0.73814
% 21 0.73144
% 22 0.71966
% 23 0.71298
% 24 0.71614
% 25 0.70628
% 26 0.70166
% 27 0.7082
% 28 0.70768
% 29 0.69556
% 30 0.69048
% 31 0.68706
% 32 0.67538
% 33 0.6715
% 34 0.67106
% 35 0.6713
% 36 0.66658
% 37 0.66406
% 38 0.66234
% 39 0.66126
% 40 0.6639
% 41 0.66446
% 42 0.66308
% 43 0.66722
% 44 0.66804
% 45 0.66444
% 46 0.66288
% 47 0.66042
% 48 0.65918
% 49 0.65922
% 50 0.6572
% 51 0.65634
% 52 0.65996
% 53 0.65314
% 54 0.64768
% 55 0.64172
% 56 0.64246
% 57 0.64514
% 58 0.6444
% 59 0.6492
% 60 0.65248
% 61 0.65118
% 62 0.64472
% 63 0.64462
% 64 0.64932
% 65 0.6513
% 66 0.65168
% 67 0.65024
% 68 0.65248
% 69 0.63798
% 70 0.63572
% 71 0.63512
% 72 0.63844
% 73 0.63954
% 74 0.64014
% 75 0.6449
% 76 0.6468
% 77 0.64506
% 78 0.64254
% 79 0.64636
% 80 0.64128
% 81 0.63954
% 82 0.63836
% 83 0.63294
% 84 0.63152
% 85 0.6313
% 86 0.62628
% 87 0.62476
% 88 0.6283
% 89 0.63496
% 90 0.63406
% 91 0.63608
% 92 0.63974
% 93 0.64398
% 94 0.64284
% 95 0.6435
% 96 0.64822
% 97 0.6512
% 98 0.64592
% 99 0.6458
% 100 0.6324
% 101 0.6146
% 102 0.59524
% 103 0.57828
% 104 0.55562
% 105 0.5519
% 106 0.5484
% 107 0.54904
% 108 0.54946
% 109 0.5508
% 110 0.55052
% 111 0.55002
% 112 0.5466
% 113 0.54738
% 114 0.54322
% 115 0.54384
% 116 0.54422
% 117 0.54686
% 118 0.54364
% 119 0.54618
% 120 0.5501
% 121 0.54836
% 122 0.5431
% 123 0.5438
% 124 0.54372
% 125 0.53686
% 126 0.53948
% 127 0.54178
% 128 0.5413
% 129 0.54128
% 130 0.5534
% 131 0.55012
% 132 0.55078
% 133 0.55354
% 134 0.55154
% 135 0.5409
% 136 0.53868
% 137 0.5391
% 138 0.53778
% 139 0.54218
% 140 0.53868
% 141 0.54058
% 142 0.54216
% 143 0.54552
% 144 0.53806
% 145 0.53886
% 146 0.54236
% 147 0.53956
% 148 0.53206
% 149 0.53366
% 150 0.52716
% 151 0.5188
% 152 0.51194
% 153 0.50812
% 154 0.5029
% 155 0.5025
% 156 0.50066
% 157 0.49996
% 158 0.49952
% 159 0.50012
% 160 0.50176
% 161 0.5043
% 162 0.5082
% 163 0.50968
% 164 0.50894
% 165 0.50798
% 166 0.50668
% 167 0.50174
% 168 0.49944
% 169 0.49742
% 170 0.4973
% 171 0.49754
% 172 0.4977
% 173 0.49912
% 174 0.49942
% 175 0.49842
% 176 0.4983
% 177 0.49852
% 178 0.49842
% 179 0.50024
% 180 0.50222
% 181 0.50186
% 182 0.5018
% 183 0.5016
% 184 0.50158
% 185 0.50196
% 186 0.5018
% 187 0.50172
% 188 0.50034
% 189 0.49886
% 190 0.49792
% 191 0.49754
% 192 0.50052
% 193 0.50334
% 194 0.50414
% 195 0.50378
% 196 0.50574
% 197 0.50466
% 198 0.50258
% 199 0.50318
% 200 0.50206
% 201 0.49998
% 202 0.49874
% 203 0.4991
% 204 0.50052
% 205 0.5028
% 206 0.5049
% 207 0.50822
% 208 0.50812
% 209 0.50574
% 210 0.50418
% 211 0.50082
% 212 0.49656
% 213 0.49754
% 214 0.4975
% 215 0.49904
% 216 0.50086
% 217 0.50132
% 218 0.50148
% 219 0.50154
% 220 0.50176
% 221 0.50186
% 222 0.50234
% 223 0.5011
% 224 0.50098
% 225 0.49944
% 226 0.50046
% 227 0.50092
% 228 0.5017
% 229 0.50244
% 230 0.5027
% 231 0.5028
% 232 0.50238
% 233 0.50312
% 234 0.50312
% 235 0.50314
% 236 0.50302
% 237 0.50422
% 238 0.50256
% 239 0.50326
% 240 0.50194
% 241 0.50104
% 242 0.4991
% 243 0.49986
% 244 0.49978
% 245 0.50072
% 246 0.50294
% 247 0.50228
% 248 0.50218
% 249 0.50022
% 250 0.49992
% 251 0.49696
% 252 0.50056
% 253 0.50034
% 254 0.50164
% 255 0.50244
% 256 0.5051
% 257 0.50354
% 258 0.5048
% 259 0.5035
% 260 0.5052
% 261 0.50362
% 262 0.50364
% 263 0.50268
% 264 0.50752
% 265 0.507
% 266 0.50938
% 267 0.50972
% 268 0.50984
% 269 0.50988
% 270 0.51138
% 271 0.50942
% 272 0.50898
% 273 0.50946
% 274 0.5069
% 275 0.50538
% 276 0.5051
% 277 0.50476
% 278 0.50492
% 279 0.50578
% 280 0.50632
% 281 0.50694
% 282 0.50652
% 283 0.5055
% 284 0.50634
% 285 0.50588
% 286 0.50732
% 287 0.508
% 288 0.51114
% 289 0.50998
% 290 0.50974
% 291 0.50826
% 292 0.50772
% 293 0.50556
% 294 0.5049
% 295 0.5056
% 296 0.50716
% 297 0.50774
% 298 0.50828
% 299 0.50824
% 300 0.50512
% 301 0.50414
% 302 0.50442
% 303 0.506
% 304 0.50922
% 305 0.5117
% 306 0.51268
% 307 0.51376
% 308 0.5113
% 309 0.50714
% 310 0.50854
% 311 0.50596
% 312 0.5051
% 313 0.50754
% 314 0.50916
% 315 0.50956
% 316 0.51172
% 317 0.51286
% 318 0.51162
% 319 0.51254
% 320 0.51044
% 321 0.5133
% 322 0.51654
% 323 0.51662
% 324 0.51532
% 325 0.51586
% 326 0.51398
% 327 0.50872
% 328 0.50952
% 329 0.50968
% 330 0.51102
% 331 0.50902
% 332 0.51044
% 333 0.51026
% 334 0.5103
% 335 0.50904
% 336 0.50856
% 337 0.5095
% 338 0.51022
% 339 0.51202
% 340 0.51252
% 341 0.51558
% 342 0.51576
% 343 0.51634
% 344 0.51438
% 345 0.5148
% 346 0.51534
% 347 0.51582
% 348 0.51534
% };
% \addlegendentry{$r = 0.3$}
\addplot [very thick, green]
table {%
0 nan
1 nan
2 nan
3 nan
4 0.68074
5 0.65914
6 0.64538
7 0.63228
8 0.62528
9 0.61746
10 0.61454
11 0.608
12 0.60262
13 0.5935
14 0.58896
15 0.5867
16 0.58514
17 0.58764
18 0.58418
19 0.5845
20 0.58236
21 0.58148
22 0.57876
23 0.57756
24 0.57652
25 0.5756
26 0.5751
27 0.57338
28 0.57386
29 0.57306
30 0.5742
31 0.57218
32 0.57052
33 0.56956
34 0.56752
35 0.56384
36 0.56326
37 0.56336
38 0.5639
39 0.5653
40 0.56464
41 0.56594
42 0.56648
43 0.56712
44 0.56364
45 0.56204
46 0.56134
47 0.55942
48 0.55772
49 0.5589
50 0.56
51 0.55786
52 0.56002
53 0.56026
54 0.5648
55 0.56686
56 0.56748
57 0.56564
58 0.5666
59 0.56348
60 0.56112
61 0.5634
62 0.56496
63 0.56672
64 0.5642
65 0.56604
66 0.56546
67 0.56324
68 0.56042
69 0.56154
70 0.5591
71 0.56132
72 0.5608
73 0.55834
74 0.55892
75 0.5572
76 0.55348
77 0.55582
78 0.5548
79 0.55674
80 0.56006
81 0.55876
82 0.55926
83 0.56394
84 0.56298
85 0.56074
86 0.56264
87 0.56122
88 0.5601
89 0.56344
90 0.56254
91 0.56308
92 0.5623
93 0.56364
94 0.55892
95 0.56054
96 0.55964
97 0.56328
98 0.56384
99 0.56284
100 0.55234
101 0.54056
102 0.52478
103 0.5106
104 0.49816
105 0.49538
106 0.49444
107 0.49358
108 0.49204
109 0.49312
110 0.4939
111 0.49436
112 0.49514
113 0.49548
114 0.49552
115 0.49788
116 0.49758
117 0.49954
118 0.5002
119 0.50108
120 0.5001
121 0.50114
122 0.5002
123 0.50002
124 0.50178
125 0.50154
126 0.502
127 0.5038
128 0.50532
129 0.50394
130 0.50428
131 0.50456
132 0.50482
133 0.50366
134 0.50414
135 0.50618
136 0.5055
137 0.50752
138 0.50958
139 0.51262
140 0.51248
141 0.51524
142 0.51484
143 0.51434
144 0.51396
145 0.51448
146 0.51426
147 0.51462
148 0.51722
149 0.51702
150 0.51548
151 0.5103
152 0.50564
153 0.50034
154 0.4963
155 0.49704
156 0.50096
157 0.50128
158 0.5018
159 0.50286
160 0.50276
161 0.50084
162 0.50124
163 0.5031
164 0.5035
165 0.50362
166 0.50288
167 0.50326
168 0.50256
169 0.5016
170 0.50058
171 0.50374
172 0.5049
173 0.50634
174 0.50784
175 0.50862
176 0.50842
177 0.50724
178 0.50746
179 0.5083
180 0.50802
181 0.50742
182 0.509
183 0.50988
184 0.50908
185 0.51026
186 0.51082
187 0.51244
188 0.51238
189 0.51568
190 0.51766
191 0.51922
192 0.51894
193 0.52018
194 0.5194
195 0.51888
196 0.5184
197 0.51854
198 0.51908
199 0.5204
200 0.51924
201 0.52054
202 0.5214
203 0.52194
204 0.52074
205 0.52286
206 0.5234
207 0.52314
208 0.5231
209 0.525
210 0.52558
211 0.52602
212 0.52824
213 0.52784
214 0.52622
215 0.52536
216 0.52464
217 0.52376
218 0.52434
219 0.5254
220 0.5265
221 0.5268
222 0.5263
223 0.52736
224 0.52792
225 0.52782
226 0.52732
227 0.52768
228 0.52652
229 0.52728
230 0.5284
231 0.53036
232 0.5334
233 0.5339
234 0.53494
235 0.5349
236 0.5343
237 0.53232
238 0.53308
239 0.53286
240 0.53306
241 0.53428
242 0.53512
243 0.53614
244 0.53456
245 0.5341
246 0.53174
247 0.5314
248 0.5303
249 0.53154
250 0.5317
251 0.53342
252 0.53554
253 0.53704
254 0.53678
255 0.53788
256 0.54024
257 0.53896
258 0.54002
259 0.54166
260 0.54264
261 0.54146
262 0.54166
263 0.54008
264 0.54054
265 0.54044
266 0.54008
267 0.53974
268 0.54102
269 0.54038
270 0.54086
271 0.54414
272 0.54502
273 0.54416
274 0.5448
275 0.54366
276 0.54046
277 0.54098
278 0.542
279 0.5423
280 0.54412
281 0.54686
282 0.54508
283 0.54514
284 0.54526
285 0.54536
286 0.54394
287 0.54678
288 0.54808
289 0.54866
290 0.5497
291 0.55082
292 0.55098
293 0.55202
294 0.55164
295 0.55042
296 0.55
297 0.54992
298 0.54916
299 0.5493
300 0.54946
301 0.5502
302 0.5496
303 0.54854
304 0.54818
305 0.5501
306 0.54976
307 0.55014
308 0.55126
309 0.55214
310 0.55016
311 0.55092
312 0.55016
313 0.55132
314 0.55054
315 0.55136
316 0.55114
317 0.55112
318 0.55034
319 0.55102
320 0.55144
321 0.55206
322 0.55158
323 0.55144
324 0.5525
325 0.55302
326 0.55196
327 0.5543
328 0.55512
329 0.55344
330 0.55356
331 0.55356
332 0.5526
333 0.55148
334 0.5522
335 0.55186
336 0.5518
337 0.5513
338 0.55104
339 0.55086
340 0.54984
341 0.55002
342 0.55282
343 0.55336
344 0.5542
345 0.55478
346 0.55638
347 0.55618
348 0.55712
349 0.55732
350 0.55826
351 0.55796
352 0.55612
353 0.55636
354 0.55496
355 0.55436
356 0.5537
357 0.55532
358 0.55338
359 0.55626
360 0.55606
361 0.55608
362 0.55658
363 0.55872
364 0.55822
365 0.55968
366 0.5614
367 0.56008
368 0.55942
369 0.5608
370 0.56008
371 0.55902
372 0.56062
373 0.56112
374 0.55866
375 0.55962
376 0.55962
377 0.55884
378 0.5581
379 0.55906
380 0.55856
381 0.56026
382 0.55866
383 0.55804
384 0.55984
385 0.56056
386 0.55956
387 0.5603
};
\addlegendentry{TRADES}

\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
title={\Large Test loss},
unbounded coords=jump,
x grid style={darkgray176},
xlabel={\large Epoch},
xmajorgrids,
xmin=0, xmax=200,
xtick style={color=black},
y grid style={darkgray176},
ymajorgrids,
ymin=1.18690277782726, ymax=2.48873226228428,
ytick style={color=black}
]
\addplot [ultra thick, blue]
table {%
0 nan
1 nan
2 nan
3 nan
4 1.82849556865692
5 1.76171054759979
6 1.71189450862885
7 1.66409028717041
8 1.63622902873993
9 1.60561283546448
10 1.58588574966431
11 1.57251284381866
12 1.55982036067963
13 1.54511663482666
14 1.54063493534088
15 1.5321220369339
16 1.52200186958313
17 1.51756112129211
18 1.516320936203
19 1.51066251586914
20 1.5029096944809
21 1.49268563690186
22 1.48702948108673
23 1.48393646263123
24 1.47931130313873
25 1.47838018287659
26 1.48163179065704
27 1.47476769180298
28 1.46657508365631
29 1.46160437294006
30 1.4565108744812
31 1.46079994216919
32 1.45897233734131
33 1.46413642593384
34 1.46982773933411
35 1.47273391292572
36 1.46849202579498
37 1.47274299007416
38 1.46412497718811
39 1.45853001331329
40 1.45579254203796
41 1.44972555152893
42 1.44647333816528
43 1.44438686908722
44 1.43811416191101
45 1.43946979011536
46 1.43689732719421
47 1.43298957420349
48 1.43558083057404
49 1.43652782238007
50 1.43264194263458
51 1.4389641765976
52 1.43890106079102
53 1.43832738414764
54 1.44247805686951
55 1.44226318317413
56 1.43851353183746
57 1.43579440322876
58 1.4336545344162
59 1.42600530822754
60 1.43054795581818
61 1.43179421466827
62 1.43382170230865
63 1.43574271457672
64 1.43700934192657
65 1.44455656520844
66 1.43955850799561
67 1.43792492424011
68 1.43602966724396
69 1.43551214771271
70 1.42318819438934
71 1.42308396221161
72 1.42629040382385
73 1.42369709251404
74 1.43062671142578
75 1.42635421577454
76 1.42307811815262
77 1.41782274564743
78 1.4150322281456
79 1.40994741674423
80 1.41197400331497
81 1.4205839295578
82 1.4236242168808
83 1.42849713214874
84 1.42715050045013
85 1.42683867240906
86 1.4245230091095
87 1.4207743346405
88 1.42863578453064
89 1.43119486095428
90 1.43283683673859
91 1.42218987571716
92 1.43020596298218
93 1.42569096115112
94 1.42237823192596
95 1.42403626583099
96 1.42985950046539
97 1.42781605705261
98 1.42178498458862
99 1.42927197113037
100 1.39975513385773
101 1.36702207378387
102 1.33028804893494
103 1.29420505567551
104 1.25427910852432
105 1.24607684530258
106 1.25153432397842
107 1.25446667551041
108 1.26520358222961
109 1.26705215963364
110 1.27146304056168
111 1.27283572116852
112 1.27739430372238
113 1.27823059106827
114 1.28497962219238
115 1.29831086673737
116 1.29443891950607
117 1.29773022579193
118 1.29884180950165
119 1.30811451684952
120 1.30747047502518
121 1.32465515878677
122 1.34149973686218
123 1.34733168258667
124 1.35369129873276
125 1.36363438650131
126 1.36891282846451
127 1.36184127897263
128 1.37266029840469
129 1.36723485366821
130 1.37277187387466
131 1.37452694086075
132 1.38116993085861
133 1.39271831912994
134 1.40575595502853
135 1.4070843667984
136 1.4079103143692
137 1.4171279445076
138 1.40734606452942
139 1.41081909511566
140 1.42294798183441
141 1.43025156890869
142 1.44518802694321
143 1.46936437953949
144 1.47197295991898
145 1.46633213495255
146 1.47985310277939
147 1.47214754276276
148 1.46312641412735
149 1.46527115240097
150 1.46889803071976
151 1.47407677190781
152 1.48579768325806
153 1.4949632068634
154 1.50992228309631
155 1.52027775247574
156 1.52902074644089
157 1.54076977912903
158 1.55891962345123
159 1.58004449617386
160 1.60843941347122
161 1.64396709486008
162 1.67714985601425
163 1.71471849695206
164 1.72226923086166
165 1.73691937444687
166 1.71869708379745
167 1.69961946540832
168 1.66995327140808
169 1.68024293292999
170 1.6758524801445
171 1.69926820365906
172 1.70745057113647
173 1.73651826831818
174 1.75124572559357
175 1.7576204517746
176 1.77103536169052
177 1.79146164541245
178 1.79282577459335
179 1.78813644536972
180 1.81236034223556
181 1.78907691766739
182 1.78621565284729
183 1.79330860118866
184 1.81353344623566
185 1.83158920719147
186 1.85023202224731
187 1.86795846412659
188 1.86609834241867
189 1.86203445180893
190 1.84690808671951
191 1.86102434171677
192 1.8909637597847
193 1.93203915370941
194 1.93604932617188
195 1.93471530796051
196 1.94068350517273
197 1.93106294837952
198 1.92635647418976
199 1.94413066665649
200 1.95111006500244
201 1.96803841381073
202 1.98425829395294
203 1.9797496792984
204 2.00959629295349
205 2.04220316455841
206 2.05985643024445
207 2.06782265346527
208 2.06538614788055
209 2.04953491214752
210 2.03719359104157
211 2.02406995376587
212 2.00879194580078
213 2.01369832206726
214 2.01513217144012
215 2.02862521911621
216 2.02437907455444
217 2.02657016769409
218 2.033288217659
219 2.02446248249054
220 2.02027164012909
221 2.02440478404999
222 2.03199759166718
223 2.04793751678467
224 2.04415692745209
225 2.03600863327026
226 2.0756768744278
227 2.0952947410965
228 2.11402200473785
229 2.14095964126587
230 2.17113653026581
231 2.16264034255981
232 2.14661937515259
233 2.14931005222321
234 2.14514914413452
235 2.13468148761749
236 2.11247453136444
237 2.12099005077362
238 2.10253108612061
239 2.11556932659149
240 2.09701172645569
241 2.11917584793091
242 2.10500500900269
243 2.10880795059204
244 2.10850626678467
245 2.11817414978027
246 2.13518044784546
247 2.15511643939972
248 2.14940920215607
249 2.14743787960052
250 2.17380366344452
251 2.17580267650604
252 2.19782586555481
253 2.21179463737488
254 2.22825541992187
255 2.21613916061401
256 2.20827304733276
257 2.20657677261353
258 2.22538547157288
259 2.21755253032684
260 2.2426527437973
261 2.23724075008392
262 2.23958089862823
263 2.23173481075287
264 2.27678855308533
265 2.27631092128754
266 2.30400530605316
267 2.29308470756531
268 2.31218328605652
269 2.32507526554108
270 2.33263829769135
271 2.29826246173859
272 2.27858804664612
273 2.26698232955933
274 2.2369106023407
275 2.23520262405396
276 2.25179652061462
277 2.29695362632751
278 2.29614359741211
279 2.29516275539398
280 2.28471014434814
281 2.28479749023438
282 2.26652778465271
283 2.26503485897064
284 2.27049101985931
285 2.2726638136673
286 2.28607555011749
287 2.28749599822998
288 2.30995536838532
289 2.2950777161026
290 2.30497844490051
291 2.2940032093811
292 2.27891101314545
293 2.25592205356598
294 2.2605871308136
295 2.26729770965576
296 2.26880184867859
297 2.28538235466003
298 2.28850789634705
299 2.28729487148285
300 2.26330187858582
301 2.28868227058411
302 2.28437454162598
303 2.32090895896912
304 2.35528212539673
305 2.38547271945953
306 2.40505687828064
307 2.42300976890564
308 2.39099984302521
309 2.36924210250855
310 2.37778727649689
311 2.3456689981842
312 2.3333222089386
313 2.34965327976227
314 2.35045633190155
315 2.34255228988647
316 2.34073976882935
317 2.36663005344391
318 2.34138510940552
319 2.35377350200653
320 2.34621347732544
321 2.38641709320068
322 2.41736196895599
323 2.42955819480896
324 2.40616172515869
325 2.40452497997284
326 2.37543677967072
327 2.31246474185944
328 2.32915838237762
329 2.34604868755341
330 2.37540233348846
331 2.36303486232758
332 2.37771982891083
333 2.37223558742523
334 2.35922132099152
335 2.31886163696289
336 2.31324042510986
337 2.30996750812531
338 2.32848636814117
339 2.35349229171753
340 2.36467841941833
341 2.38722036136627
342 2.40828711509705
343 2.38890431442261
344 2.36230873653412
};
\addlegendentry{$r = 0$ (PGD)}
\addplot [ultra thick, lightsteelblue170170255]
table {%
0 nan
1 nan
2 nan
3 nan
4 2.09197319656372
5 2.03455302383423
6 1.98444175926208
7 1.95531719390869
8 1.92596333244324
9 1.89853287857056
10 1.87057787193298
11 1.84074884456635
12 1.80550195400238
13 1.79102786270142
14 1.77609450016022
15 1.76071668498993
16 1.74876009017944
17 1.74041261398315
18 1.72402700740814
19 1.71987532527924
20 1.70251789646149
21 1.69876432071686
22 1.6872346843338
23 1.68604807491303
24 1.67759828662872
25 1.67967886981964
26 1.6694235565567
27 1.67091362453461
28 1.65612085254669
29 1.64486825973511
30 1.64430129562378
31 1.64681825080872
32 1.63697831001282
33 1.64596668056488
34 1.64871925029755
35 1.63929163269043
36 1.64142193016052
37 1.64612048778534
38 1.63332106658936
39 1.63656805709839
40 1.64334543647766
41 1.63461755805969
42 1.62847512577057
43 1.63200438549042
44 1.62112354915619
45 1.62111258209229
46 1.62174388954163
47 1.62329501811981
48 1.62290054218292
49 1.62000857059479
50 1.61524028453827
51 1.61568541870117
52 1.60548024902344
53 1.59782066734314
54 1.60620217544556
55 1.60560739326477
56 1.60282725028992
57 1.60917724441528
58 1.61865915145874
59 1.61430027770996
60 1.61047158538818
61 1.60640701114655
62 1.6090947624588
63 1.61330041461945
64 1.60744872829437
65 1.61724565124512
66 1.61806785331726
67 1.61160637195587
68 1.59496770961761
69 1.60223343547821
70 1.59790808616638
71 1.59515869377136
72 1.60010879562378
73 1.60899578109741
74 1.61614289375305
75 1.60836405174255
76 1.61175686439514
77 1.60261534286499
78 1.59875977005005
79 1.59507883022308
80 1.5991800497818
81 1.60265270252228
82 1.60528162593842
83 1.60604788410187
84 1.59990332698822
85 1.59974767753601
86 1.59807810035706
87 1.60538722076416
88 1.60589612781525
89 1.60567021820068
90 1.60373958137512
91 1.59720176055908
92 1.59242955734253
93 1.59710111255646
94 1.59391032341003
95 1.59806874912262
96 1.59881471996307
97 1.60318272342682
98 1.59757948726654
99 1.59945798007965
100 1.56040136856079
101 1.52017553451538
102 1.47175897945404
103 1.42421236186981
104 1.38377212532043
105 1.37045890220642
106 1.36477236164093
107 1.35841380134583
108 1.35692264881134
109 1.35300395423889
110 1.3536200585556
111 1.35188832996368
112 1.35168729602814
113 1.35258634933472
114 1.35264130474091
115 1.35652177509308
116 1.35679645694733
117 1.35873919754028
118 1.36469935752869
119 1.36474349342346
120 1.36139657806396
121 1.36466205974579
122 1.36436749053955
123 1.35878781990051
124 1.35832278816223
125 1.35550440071106
126 1.36231650592804
127 1.36643286266327
128 1.36673775283813
129 1.3670473740387
130 1.3758173771286
131 1.36829888282776
132 1.36562080032349
133 1.36731278636932
134 1.36656941932678
135 1.35976172306061
136 1.3661515303421
137 1.36311713970184
138 1.35772821529388
139 1.35831855251312
140 1.35979915241241
141 1.35352668941498
142 1.36025626590729
143 1.36979438259125
144 1.36907972988129
145 1.37282499332428
146 1.37386345157623
147 1.37377060344696
148 1.36612265968323
149 1.36607184181213
150 1.3501388923645
151 1.33611644050598
152 1.31997344932556
153 1.30802570030212
154 1.29527597106934
155 1.29399696552277
156 1.29532271617889
157 1.29589554409027
158 1.29671736400604
159 1.30538026916504
160 1.31281977462769
161 1.32150505516052
162 1.33026442008972
163 1.3400974822998
164 1.33560544181824
165 1.3394413866806
166 1.33482000804901
167 1.33021420787811
168 1.32552727470398
169 1.3290802519989
170 1.32447687755585
171 1.33177461845398
172 1.3367034104538
173 1.34460085653305
174 1.34778951047897
175 1.34940853849411
176 1.35587103826523
177 1.35666191520691
178 1.3560252161026
179 1.3595073355484
180 1.36914542837143
181 1.36264920373917
182 1.36852828910828
183 1.37401128684998
184 1.38445767623901
185 1.38902296304703
186 1.39239272253036
187 1.39488771352768
188 1.39315953691483
189 1.3869319137764
190 1.38339296884537
191 1.38767491605759
192 1.4018412861824
193 1.41815798282623
194 1.41916190700531
195 1.42128396018982
196 1.42766736717224
197 1.41955633594513
198 1.41277052112579
199 1.41749273666382
200 1.41922619836807
201 1.42113009086609
202 1.43309158636093
203 1.43807667413712
204 1.45773354881287
205 1.47297624170303
206 1.48232104282379
207 1.48954659044266
208 1.48861044092178
209 1.47930494499207
210 1.47533546384811
211 1.46989444509506
212 1.46102022092819
213 1.46576261388779
214 1.46557940954208
215 1.46954719890594
216 1.47217731372833
217 1.47169582843781
218 1.47077893852234
219 1.47355948364258
220 1.47467189922333
221 1.47412354244232
222 1.47895735668182
223 1.48219506984711
224 1.47904949357986
225 1.47421550617218
226 1.49236571466446
227 1.4990638552475
228 1.5090223015976
229 1.51852537084579
230 1.53050629327774
231 1.52630603225708
232 1.51937478620529
233 1.52086115884781
234 1.51871102991104
235 1.51674617259979
236 1.51377392196655
237 1.52278788486481
238 1.51820535842895
239 1.52723145402908
240 1.51670210905075
241 1.523016176548
242 1.51591964981079
243 1.51469254371643
244 1.51419125646591
245 1.51699195152283
246 1.52283870288849
247 1.52658719247818
248 1.52486445829392
249 1.51910591913223
250 1.53294558917999
251 1.53117759899139
252 1.54553411375046
253 1.55770148729324
254 1.56784510875702
255 1.5682440553093
256 1.57476411436081
257 1.57748777084351
258 1.58452856807709
259 1.58223923093796
260 1.59253875377655
261 1.58673243696213
262 1.58315066911697
263 1.58165466159821
264 1.61318586994171
265 1.61480145961761
266 1.63206523792267
267 1.6313526845932
268 1.6416404608345
269 1.64778524461746
270 1.65842019956589
271 1.64299901664734
272 1.63522948474884
273 1.62990395122528
274 1.61104508441925
275 1.60581164562225
276 1.60977242563248
277 1.63212487342834
278 1.63305382183075
279 1.63722911554337
280 1.63544342830658
281 1.6345752822876
282 1.62433320817947
283 1.62720694662094
284 1.63295860204697
285 1.62876183609009
286 1.64317646398544
287 1.64818148447037
288 1.66188421075821
289 1.64528401510239
290 1.65335662633896
291 1.64361168327332
292 1.63150643665314
293 1.61793565872192
294 1.6288536041832
295 1.63327674528122
296 1.64133044548035
297 1.64996336658478
298 1.65328254537582
299 1.65131052400589
300 1.63605202943802
301 1.6501132242775
302 1.65136297014236
303 1.66695137784958
304 1.68977318601608
305 1.70734822359085
306 1.70636364528656
307 1.72168841342926
308 1.70994752851486
309 1.6835149090004
310 1.69010490491867
311 1.68270523410797
312 1.67887206878662
313 1.69314116910934
314 1.70774858989716
315 1.70668268350601
316 1.6986246821022
317 1.70720003705978
318 1.69410903076172
319 1.69354208246231
320 1.69005750766754
321 1.72573433719635
322 1.7454330688858
323 1.74790287269592
324 1.74259227115631
325 1.73871211875916
326 1.72225883861542
327 1.68465810718536
328 1.6992733763504
329 1.69513404907227
330 1.71513762683868
331 1.70372902093887
332 1.71371439393997
333 1.70652152442932
};
\addlegendentry{$r = 0.1$}
\addplot [ultra thick, lightpink255170170]
table {%
0 nan
1 nan
2 nan
3 nan
4 2.29567321487427
5 2.29201586906433
6 2.28751858131409
7 2.27418483932495
8 2.25715768669128
9 2.23552945968628
10 2.20725573478699
11 2.17437455047607
12 2.14967691719055
13 2.12699713180542
14 2.09562200202942
15 2.08060483650207
16 2.06578783966064
17 2.04773972183227
18 2.03032089294434
19 2.01966701335907
20 2.00267224384308
21 1.98807465648651
22 1.97656620586395
23 1.96849906135559
24 1.96740587165833
25 1.9550472807312
26 1.94460479476929
27 1.94969925094605
28 1.93867744297028
29 1.92133525840759
30 1.91632237228394
31 1.92072262893677
32 1.90767922237396
33 1.91256403823853
34 1.91114569725037
35 1.91860404815674
36 1.91230227348328
37 1.90033068843842
38 1.89981617340088
39 1.90294774475098
40 1.89290068588257
41 1.88137768306732
42 1.88481563755035
43 1.88709408771515
44 1.8735123474884
45 1.87153127319336
46 1.87436612541199
47 1.87700628135681
48 1.86520263160706
49 1.86956866611481
50 1.87837748989105
51 1.8801008102417
52 1.87304489761352
53 1.85869162395477
54 1.86750884708405
55 1.8547439447403
56 1.84892288566589
57 1.85059053153992
58 1.85984324569702
59 1.84946605747223
60 1.85064163806915
61 1.85291660114288
62 1.85286857280731
63 1.8543114012146
64 1.85907294136047
65 1.85703282592773
66 1.85936063812256
67 1.85585527992249
68 1.8420110848999
69 1.83079161800385
70 1.83266926761627
71 1.82026809951782
72 1.81489616157532
73 1.82456346675873
74 1.83849362823486
75 1.83423150871277
76 1.83852601818085
77 1.83058094226837
78 1.8347937480545
79 1.82826034500122
80 1.8267129800415
81 1.82758634208679
82 1.83125685035706
83 1.82192045269012
84 1.81307177669525
85 1.81171065670013
86 1.80892824050903
87 1.82087366096497
88 1.83718611930847
89 1.84625283851624
90 1.85310330337524
91 1.8539146118927
92 1.85182732673645
93 1.84481662338257
94 1.8549348670578
95 1.85373353492737
96 1.84966434577942
97 1.86218836742401
98 1.85152060508728
99 1.83470475330353
100 1.79300496086121
101 1.75527394821167
102 1.69005848175049
103 1.64412429401398
104 1.60332805515289
105 1.58942962524414
106 1.57800700927734
107 1.57592758678436
108 1.56976204021454
109 1.56457255397797
110 1.56120816474915
111 1.56108520496368
112 1.55529173919678
113 1.55954827243805
114 1.55312487514496
115 1.55784561519623
116 1.55673862007141
117 1.55933955810547
118 1.55088259944916
119 1.55114803928375
120 1.54756279174805
121 1.55159604095459
122 1.54962238285065
123 1.55356116539001
124 1.55772728961945
125 1.55232707122803
126 1.55310696430206
127 1.55430008319855
128 1.55573592781067
129 1.55937832141876
130 1.56100452316284
131 1.55171684650421
132 1.54326401798248
133 1.5344574671936
134 1.52666364334106
135 1.52544044712067
136 1.53110609519958
137 1.53347115444183
138 1.53266754573822
139 1.53191814502716
140 1.52344907459259
141 1.51619462497711
142 1.52034241455078
143 1.52468666843414
144 1.51914572097778
145 1.52653313560486
146 1.52853656993866
147 1.52721900524139
148 1.52129150081635
149 1.51802675315857
150 1.50201780689239
151 1.48127464038849
152 1.45653731018066
153 1.43653100761414
154 1.41841541324615
155 1.41119403694153
156 1.40820528274536
157 1.40635912651062
158 1.40213643352509
159 1.40236433631897
160 1.39749479026794
161 1.39426673240662
162 1.39162841411591
163 1.39019540107727
164 1.38470011627197
165 1.38357620491028
166 1.38031001781464
167 1.37930375198364
168 1.38364728935242
169 1.38224653068542
170 1.3808251374054
171 1.38123471752167
172 1.38096016944885
173 1.3762081621933
174 1.37724788562775
175 1.37871943965912
176 1.37652472122192
177 1.37275477828979
178 1.37487768253326
179 1.3796144959259
180 1.37874548126221
181 1.38288622467041
182 1.38747977348328
183 1.38508408740997
184 1.38539986740112
185 1.38658864269257
186 1.38592628753662
187 1.38407011573792
188 1.38406899921417
189 1.37704396511078
190 1.37389377067566
191 1.37225002994537
192 1.37413438632965
193 1.37723446842194
194 1.38014802940369
195 1.37977216266632
196 1.38089948242187
197 1.37588317596436
198 1.3739664780426
199 1.37570268405914
200 1.37552464538574
201 1.37691535179138
202 1.37847272979736
203 1.37679206375122
204 1.37784460617065
205 1.37817719398499
206 1.37722196403503
207 1.37908915794373
208 1.37894967926025
209 1.37563304271698
210 1.37588667087555
211 1.37293990093231
212 1.37323108638763
213 1.37679203281403
214 1.37383290252686
215 1.37474339179993
216 1.37469072429657
217 1.37142274158478
218 1.3674913734436
219 1.37091152954102
220 1.37057437984467
221 1.37159511001587
222 1.37542624183655
223 1.37474245426178
224 1.37060877696991
225 1.36847449012756
226 1.37025174919128
227 1.36846633029938
228 1.37235659057617
229 1.37622038391113
230 1.38026083282471
231 1.37939243476868
232 1.38094314994812
233 1.37950743209839
234 1.37893951225281
235 1.38249261177063
236 1.38717199157715
237 1.38577614696503
238 1.38564660469055
239 1.38464933792114
240 1.37901750392914
241 1.37469231075287
242 1.37843361652374
243 1.37888790241241
244 1.3801479221344
245 1.38299835842133
246 1.38484428142548
247 1.38190705780029
248 1.3826270042038
249 1.38157582305908
250 1.38110940414429
251 1.37797552078247
252 1.37902689174652
253 1.37868517543793
254 1.37986737997055
255 1.37725385602951
256 1.38157994981766
257 1.38361124792099
258 1.38585831514359
259 1.38387237106323
260 1.38827597572327
261 1.38876513069153
262 1.38711594104767
263 1.38506054794312
264 1.3949959318161
265 1.39674942508698
266 1.40238411998749
267 1.40414824081421
268 1.40757695842743
269 1.41225252906799
270 1.41246271465302
271 1.40359988204956
272 1.40126610298157
273 1.40013189659119
274 1.39378969696045
275 1.39449440460205
276 1.39826647850037
277 1.4017148764801
278 1.40413321907043
279 1.40274695684433
280 1.40341071634293
281 1.40298528860092
282 1.40010565032959
283 1.40042619083405
284 1.40471192337036
285 1.40119972564697
286 1.40411990276337
287 1.405937114048
288 1.41107392534256
289 1.40667665418625
290 1.409100983181
291 1.40725024808884
292 1.40585343873978
293 1.39966989889145
294 1.40134083786011
295 1.40178234344482
296 1.40342112091064
297 1.40520036586761
298 1.40542330978394
299 1.40329275291443
300 1.39927319789886
301 1.4023261756134
302 1.40109810470581
303 1.4082011555481
304 1.4180340447998
305 1.42381668094635
306 1.42642112884521
307 1.42957144634247
308 1.42276803813934
309 1.41265619167328
310 1.41574392002106
311 1.41164177936554
312 1.41312316955566
313 1.42072513912201
314 1.42365137489319
315 1.4233915498352
316 1.4233058001709
317 1.42765976566315
318 1.42273076347351
319 1.42524558736801
320 1.42514549871445
321 1.43529720121384
322 1.44311086668015
323 1.44579450746536
324 1.44920414958954
325 1.44635062786102
326 1.4418283486557
327 1.4277905915451
328 1.42992137256622
329 1.42388528190613
330 1.43181677307129
331 1.42522922485352
332 1.42793197410583
333 1.42822397766113
334 1.42884870891571
335 1.42122843475342
336 1.4210245557785
};
\addlegendentry{$r = 0.2$}
% \addplot [very thick, red]
% table {%
% 0 nan
% 1 nan
% 2 nan
% 3 nan
% 4 2.30265933837891
% 5 2.30256488883972
% 6 2.30224121299744
% 7 2.30164238540649
% 8 2.30095682983398
% 9 2.30043096099854
% 10 2.29958576728821
% 11 2.29866161437988
% 12 2.29704024925232
% 13 2.29447350662231
% 14 2.28963504341125
% 15 2.28477990287781
% 16 2.27882552177429
% 17 2.27110016181946
% 18 2.26105831985474
% 19 2.25124576591492
% 20 2.23789155357361
% 21 2.22542588752747
% 22 2.21494622634888
% 23 2.20895985877991
% 24 2.20102467193604
% 25 2.19363731933594
% 26 2.18583122459412
% 27 2.17883490318298
% 28 2.17038982223511
% 29 2.16202515953064
% 30 2.15415532264709
% 31 2.14957024559021
% 32 2.13887916664124
% 33 2.13999931564331
% 34 2.13434880706787
% 35 2.13670055999756
% 36 2.13402902931213
% 37 2.12929518074036
% 38 2.11539217758179
% 39 2.12084599266052
% 40 2.11443449897766
% 41 2.10524676605225
% 42 2.10463035682678
% 43 2.11099301170349
% 44 2.09426791641235
% 45 2.09052339675903
% 46 2.0899254082489
% 47 2.09615998420715
% 48 2.09031017974853
% 49 2.09829657196045
% 50 2.09646901916504
% 51 2.09755867004395
% 52 2.08916586959839
% 53 2.08521160865784
% 54 2.08143080696106
% 55 2.07486295295715
% 56 2.06584379859924
% 57 2.06078088615417
% 58 2.06036453605652
% 59 2.06314189460754
% 60 2.06731239280701
% 61 2.07083136192322
% 62 2.07562819221497
% 63 2.06925125610352
% 64 2.06327074298859
% 65 2.05444158164978
% 66 2.05638016654968
% 67 2.05402208259583
% 68 2.05185127792358
% 69 2.05589149196625
% 70 2.06222054008484
% 71 2.05699013618469
% 72 2.05957297172546
% 73 2.07307494644165
% 74 2.05901383983612
% 75 2.06353515346527
% 76 2.06176107273102
% 77 2.05270198093414
% 78 2.04162558017731
% 79 2.04958661384583
% 80 2.05150274559021
% 81 2.05651194488525
% 82 2.06058074485779
% 83 2.0545647177887
% 84 2.05020926849365
% 85 2.04106880622864
% 86 2.03905458244324
% 87 2.03897119224548
% 88 2.04175992805481
% 89 2.0454903401947
% 90 2.0477848135376
% 91 2.03705165313721
% 92 2.03285804580689
% 93 2.03729920463562
% 94 2.03302439025879
% 95 2.02861765441895
% 96 2.03763260131836
% 97 2.04421370948792
% 98 2.04984477020264
% 99 2.0588603604126
% 100 2.03542588546753
% 101 1.99798577384949
% 102 1.94422586357117
% 103 1.89154617927551
% 104 1.8392146269989
% 105 1.81304814430237
% 106 1.79475144340515
% 107 1.79551350276947
% 108 1.78738518745422
% 109 1.78673581748962
% 110 1.78413878818512
% 111 1.78270440433502
% 112 1.77341238334656
% 113 1.77842360290527
% 114 1.76672685462952
% 115 1.76982564147949
% 116 1.77146578330994
% 117 1.77998898235321
% 118 1.76726109764099
% 119 1.76610351993561
% 120 1.7713525743103
% 121 1.77109208999634
% 122 1.76031992118835
% 123 1.7641295079422
% 124 1.7684068535614
% 125 1.74950605537415
% 126 1.75137675319672
% 127 1.75515814056396
% 128 1.75353885749817
% 129 1.75257540298462
% 130 1.76488642929077
% 131 1.75474786132812
% 132 1.74979069137573
% 133 1.74743935100555
% 134 1.74161194416046
% 135 1.73291771625519
% 136 1.73207012256622
% 137 1.73152395881653
% 138 1.73318848396301
% 139 1.74073782112122
% 140 1.72973576164246
% 141 1.723938735466
% 142 1.72224822776794
% 143 1.72507526302338
% 144 1.70688418861389
% 145 1.71373207035065
% 146 1.71404661895752
% 147 1.71713038192749
% 148 1.70781091053009
% 149 1.71579074119568
% 150 1.70355549037933
% 151 1.68884088981628
% 152 1.66082291675568
% 153 1.6346546805191
% 154 1.60844967739105
% 155 1.59634577777863
% 156 1.5907539031601
% 157 1.58693764785767
% 158 1.58025688796997
% 159 1.57665326545715
% 160 1.56674163787842
% 161 1.55920509368896
% 162 1.55267755672455
% 163 1.54869646663666
% 164 1.54323242343903
% 165 1.54301921703339
% 166 1.53934075717926
% 167 1.53965182258606
% 168 1.54671495491028
% 169 1.5438524571228
% 170 1.54046795627594
% 171 1.53938332370758
% 172 1.5373807617569
% 173 1.52800024150848
% 174 1.53097316371918
% 175 1.53440011260986
% 176 1.52903992362976
% 177 1.52324891136169
% 178 1.52547344741821
% 179 1.52661305557251
% 180 1.5197287172699
% 181 1.52611172142029
% 182 1.53013245887756
% 183 1.52515104976654
% 184 1.52181842330933
% 185 1.52121589996338
% 186 1.5210665990448
% 187 1.5193410370636
% 188 1.51951242698669
% 189 1.51493708492279
% 190 1.51267893505096
% 191 1.50913812473297
% 192 1.50605809955597
% 193 1.50365250965118
% 194 1.50530822452545
% 195 1.50569183795929
% 196 1.50508486694336
% 197 1.50299031311035
% 198 1.50758877826691
% 199 1.50622000770569
% 200 1.50459454055786
% 201 1.50538856525421
% 202 1.50397004703522
% 203 1.49661834339142
% 204 1.49327908813477
% 205 1.48843314506531
% 206 1.48237360877991
% 207 1.47975512252808
% 208 1.47976071121216
% 209 1.47935622802734
% 210 1.48220013000488
% 211 1.48345658508301
% 212 1.48629352432251
% 213 1.48838969509125
% 214 1.48458681190491
% 215 1.48286461269379
% 216 1.4779822895813
% 217 1.4735329170227
% 218 1.46810048770905
% 219 1.47114473991394
% 220 1.47182481853485
% 221 1.47616798957825
% 222 1.48274158340454
% 223 1.48364920150757
% 224 1.48139284713745
% 225 1.47959643783569
% 226 1.47576783668518
% 227 1.46774551506042
% 228 1.46844635765076
% 229 1.46914444366455
% 230 1.46793623729706
% 231 1.46717210502625
% 232 1.46986358757019
% 233 1.46856725540161
% 234 1.46655782524109
% 235 1.47081952804565
% 236 1.47505503173828
% 237 1.47224455020905
% 238 1.47439431716919
% 239 1.46879009727478
% 240 1.46650174880981
% 241 1.46262826766968
% 242 1.46962268104553
% 243 1.4665474243927
% 244 1.46877572479248
% 245 1.47288389629364
% 246 1.47378614723206
% 247 1.47135000713348
% 248 1.47290110618591
% 249 1.47381561660767
% 250 1.46754406600952
% 251 1.46420123214722
% 252 1.45766683692932
% 253 1.45528289466858
% 254 1.45260203865051
% 255 1.4480614497757
% 256 1.44621683761597
% 257 1.4462627891922
% 258 1.44369141330719
% 259 1.44489703731537
% 260 1.44616837272644
% 261 1.45053847503662
% 262 1.45110737796783
% 263 1.45075097793579
% 264 1.45014273517609
% 265 1.45356870563507
% 266 1.45157051540375
% 267 1.45264661945343
% 268 1.45487701683044
% 269 1.45496281887054
% 270 1.4515374565506
% 271 1.44747321414948
% 272 1.44647898799896
% 273 1.4453284217453
% 274 1.4470281004715
% 275 1.45111899452209
% 276 1.45710565818787
% 277 1.45476158676147
% 278 1.45586329322815
% 279 1.45244665676117
% 280 1.44980347515106
% 281 1.44724620075226
% 282 1.44728200244904
% 283 1.44531873527527
% 284 1.44568014774323
% 285 1.44483514930725
% 286 1.44540384281158
% 287 1.44570067836761
% 288 1.44699488464355
% 289 1.44761437580109
% 290 1.44605695201874
% 291 1.44317037792206
% 292 1.44754309192657
% 293 1.44380438129425
% 294 1.44284511699677
% 295 1.44517202072144
% 296 1.44520480865479
% 297 1.44134232585907
% 298 1.44305567558289
% 299 1.44241561374664
% 300 1.44012250816345
% 301 1.44010236862183
% 302 1.43895623981476
% 303 1.438867264328
% 304 1.43906390327454
% 305 1.44001483570099
% 306 1.44162381507874
% 307 1.44184832107544
% 308 1.44276031650543
% 309 1.44562062309265
% 310 1.44616886142731
% 311 1.44424916976929
% 312 1.44323550323486
% 313 1.44086281368256
% 314 1.43649361083984
% 315 1.43366172142029
% 316 1.43429437469482
% 317 1.43449327625275
% 318 1.43361032833099
% 319 1.43622536239624
% 320 1.43963709869385
% 321 1.44097269691467
% 322 1.44251480457306
% 323 1.4479218693161
% 324 1.45580305904388
% 325 1.45507719108582
% 326 1.45460984817505
% 327 1.45337404411316
% 328 1.44939101745605
% 329 1.43959573871613
% 330 1.43835070091248
% 331 1.43756481632233
% 332 1.4388709179306
% 333 1.44132933460236
% 334 1.44112523723602
% 335 1.4404206489563
% 336 1.43849114292145
% 337 1.43664229671478
% 338 1.43424053710938
% 339 1.43503332660675
% 340 1.43471006210327
% 341 1.43689466140747
% 342 1.44033586235046
% 343 1.44062275234222
% 344 1.44060250297546
% 345 1.44094501319885
% 346 1.43986651210785
% 347 1.43643480564117
% 348 1.43474055770874
% };
\addplot [very thick, green]
table {%
0 nan
1 nan
2 nan
3 nan
4 1.82664028846741
5 1.76746534610748
6 1.728419700737
7 1.69229141487122
8 1.66923372875214
9 1.6530612575531
10 1.64129500377655
11 1.62801339702606
12 1.61659339912415
13 1.60113945388794
14 1.58691022823334
15 1.57743519088745
16 1.57698986785889
17 1.57877875022888
18 1.5716257371521
19 1.57143196418762
20 1.57029574989319
21 1.56645114906311
22 1.56195255439758
23 1.56078243175507
24 1.5621415202713
25 1.55939841312408
26 1.55526400852203
27 1.55042974918365
28 1.5503848323822
29 1.54575335109711
30 1.55046814785004
31 1.55021514438629
32 1.54520375896454
33 1.54049315876007
34 1.53767050811768
35 1.52978817306519
36 1.52547841407776
37 1.52849277572632
38 1.53012670089722
39 1.53310054870605
40 1.52965317417145
41 1.5315027116394
42 1.53300155845642
43 1.5322040058136
44 1.52728226779938
45 1.52738347255707
46 1.52638450416565
47 1.52532617214203
48 1.52708418148041
49 1.52589500831604
50 1.52686051231384
51 1.52133668384552
52 1.52089948722839
53 1.52324916542053
54 1.53380129673004
55 1.53543448707581
56 1.54098580032349
57 1.54172787719727
58 1.53976022224426
59 1.52921307853699
60 1.52873768428802
61 1.53141780776978
62 1.53302199768066
63 1.5353439409256
64 1.53439518737793
65 1.53031652175903
66 1.52660922042847
67 1.52238546134949
68 1.51929565631866
69 1.52374097946167
70 1.52371848640442
71 1.52650355285645
72 1.5263746219635
73 1.5210378427124
74 1.52257128311157
75 1.51974329929352
76 1.51711203868866
77 1.523856588974
78 1.52245011940002
79 1.5198382371521
80 1.52435693267822
81 1.52112617256165
82 1.5155175189209
83 1.52666797576904
84 1.52359747634888
85 1.52243169849396
86 1.52009998989105
87 1.51825848464966
88 1.50993101272583
89 1.52303346858978
90 1.51953872680664
91 1.52870499565125
92 1.5316166985321
93 1.53388084213257
94 1.52158579387665
95 1.5263428521347
96 1.52454162250519
97 1.52495108707428
98 1.52790654888153
99 1.52776646800995
100 1.4992252589035
101 1.46429710647583
102 1.42545104160309
103 1.38944659442902
104 1.35502239315033
105 1.34553667009354
106 1.34315079687119
107 1.34289685426712
108 1.34147051118851
109 1.34115168592453
110 1.34478573917389
111 1.35021522521973
112 1.35034317432404
113 1.34804039104462
114 1.34948417957306
115 1.3513164875412
116 1.34593413398743
117 1.351663524189
118 1.35418034570694
119 1.35724400697708
120 1.35471143293381
121 1.3603261271286
122 1.35896058301926
123 1.36069733716965
124 1.36811222904205
125 1.36884475891113
126 1.36843476007462
127 1.37205346990585
128 1.37309575107574
129 1.36781968471527
130 1.36950932170868
131 1.37122255725861
132 1.37706508678436
133 1.3766975186348
134 1.37462662876129
135 1.38155896873474
136 1.37937894714355
137 1.37986668876648
138 1.38540535562515
139 1.3941087506485
140 1.3898614119339
141 1.39622149810791
142 1.39409484609604
143 1.39330140708923
144 1.39227609682083
145 1.3969171607399
146 1.3964491219902
147 1.40086278656006
148 1.40497755081177
149 1.40646795921326
150 1.40192232917786
151 1.38934713939667
152 1.37600643388748
153 1.36717891969681
154 1.36082802438736
155 1.3669080080986
156 1.3801805547142
157 1.38571514476776
158 1.38931295017242
159 1.38908734920502
160 1.38805242622376
161 1.38225067829132
162 1.38101464599609
163 1.38318961341858
164 1.38884801084518
165 1.39508573011398
166 1.39603316362381
167 1.39942866449356
168 1.4040970290947
169 1.40007993396759
170 1.39624324831009
171 1.40781056983948
172 1.41382671953201
173 1.41766930391312
174 1.42206225954056
175 1.4200096733284
176 1.42226934101105
177 1.41922996900558
178 1.42141383441925
179 1.42798263263702
180 1.43096851053238
181 1.42575321996689
182 1.4323976865387
183 1.43638025903702
184 1.43564271524429
185 1.44298685934067
186 1.44127316904068
187 1.44515766033173
188 1.442422853508
189 1.449191015625
190 1.45949498643875
191 1.47546553247452
192 1.47747609949112
193 1.48272761556625
194 1.48411598249435
195 1.47848202693939
196 1.47593132263184
197 1.47940375858307
198 1.48205245559692
199 1.48701804786682
200 1.4851576533699
201 1.49173816492081
202 1.49637294878006
203 1.50474797704697
204 1.50713878046036
205 1.51671266105652
206 1.51825709295273
207 1.51872840791702
208 1.52548615512848
209 1.5332485244751
210 1.53603962636948
211 1.54197367523193
212 1.5492662311554
213 1.54108270044327
214 1.53350953575134
215 1.5290008457756
216 1.5243026546669
217 1.52278751459122
218 1.53013338863373
219 1.53426775403976
220 1.54827889476776
221 1.5523420343399
222 1.55157202726364
223 1.55388841346741
224 1.55899950651169
225 1.55414985385895
226 1.55017394252777
227 1.54765923007965
228 1.54956661651611
229 1.5561164084816
230 1.55994445863724
231 1.57138736515045
232 1.60196997837067
233 1.59207474359512
234 1.59882101171494
235 1.6022658921051
236 1.6021592121315
237 1.58399314716339
238 1.60375403963089
239 1.59929954284668
240 1.61284228918076
241 1.62269164422989
242 1.62622892486572
243 1.62529029090881
244 1.62952930040359
245 1.62012580392838
246 1.60904850069046
247 1.61674674354553
248 1.62196165784836
249 1.62141741004944
250 1.62163984291077
251 1.63503259311676
252 1.6466377718544
253 1.64714288780212
254 1.64655900678635
255 1.65928671445847
256 1.66707385746002
257 1.65893783695221
258 1.67183671257019
259 1.69108980545044
260 1.69885097898483
261 1.69088466526031
262 1.68940716703415
263 1.67782379487991
264 1.67793967653275
265 1.67556573711395
266 1.67896022609711
267 1.6870320913887
268 1.69752779539108
269 1.69421918491364
270 1.69234802719116
271 1.71438760616302
272 1.71472832078934
273 1.70914611032486
274 1.72010112739563
275 1.72535518672943
276 1.71100097494125
277 1.72356020734787
278 1.74232864461899
279 1.74566524011612
280 1.7528922684288
281 1.77186391628265
282 1.75801721727371
283 1.75291068136215
284 1.75228304643631
285 1.75715423620224
286 1.74204213193893
287 1.75431231250763
288 1.75866650203705
289 1.764562616539
290 1.77044932016373
291 1.77930015359879
292 1.78199970838547
293 1.78366833242416
294 1.7844406701088
295 1.77741859716415
296 1.78980958173752
297 1.79177720476151
298 1.79330853858948
299 1.80006819135666
300 1.81315345077515
301 1.8195309274292
302 1.82808298496246
303 1.81643786081314
304 1.80640675601959
305 1.81168387378693
306 1.79737196052551
307 1.79062945472717
308 1.81165245197296
309 1.81930921020508
310 1.81030605133057
311 1.8173499287796
312 1.81374133411407
313 1.81503906478882
314 1.81975281024933
315 1.82340149532318
316 1.82812383220673
317 1.83304972572327
318 1.83796083454132
319 1.82733292518616
320 1.83876484973907
321 1.84939146530151
322 1.84545304252625
323 1.83372917816162
324 1.85770785148621
325 1.8496253597641
326 1.83827795467377
327 1.85858373363495
328 1.86773668785095
329 1.85268696144104
330 1.86438535236359
331 1.87703570755005
332 1.86564367622375
333 1.86866435752869
334 1.87575453666687
335 1.86942942272186
336 1.87332180965424
337 1.87989121486664
338 1.87626355396271
339 1.8766866809845
340 1.87474851661682
341 1.86043107933044
342 1.88221445468903
343 1.89234608577728
344 1.89673212806702
345 1.9037736725235
346 1.9202494814682
347 1.91434728923798
348 1.90815802864075
349 1.9071527394104
350 1.90917759853363
351 1.91237568946838
352 1.90709317237854
353 1.9224129728508
354 1.92010192899704
355 1.92127261068344
356 1.91249846143723
357 1.92150398946762
358 1.91279523345947
359 1.94332940338135
360 1.93739185127258
361 1.95217028682709
362 1.93970118286133
363 1.96004096321106
364 1.94578042823791
365 1.97800903373718
366 1.98607315395355
367 1.99540357559204
368 1.98739554897308
369 2.00475981800079
370 1.98335964672089
371 1.97176106533051
372 1.98780124557495
373 1.99392085063934
374 1.97090890979767
375 1.98358557170868
376 1.97981183013916
377 1.97560135856628
378 1.97694421772003
379 1.97596883102417
380 1.96469908935547
381 1.98681440261841
382 1.98296087287903
383 1.96761057575226
384 1.99524003669739
385 2.01238389633179
386 2.01271344993591
387 2.01212111358643
};
\addlegendentry{TRADES}
\end{groupplot}

\end{tikzpicture}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../../../main"
%%% End:


==> figures/Experiments/Other/Single_param/single_param_alpha.tex <==
\begin{tikzpicture}

\definecolor{cornflowerblue}{RGB}{100,149,237}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange}{RGB}{255,140,0}
\definecolor{lightcoral}{RGB}{240,128,128}
\definecolor{mediumseagreen}{RGB}{60,179,113}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1},
tick align=outside,
tick pos=left,
title={Robustness to data poisoning},
x grid style={darkgray176},
xlabel={Misspecified Labels},
xmajorgrids,
xmin=-0.1, xmax=2.1,
xtick style={color=black},
xtick={0,1,2},
xtick={0,1,2},
xtick={0,1,2},
xtick={0,1,2},
xtick={0,1,2},
xticklabels={25\%,10\%,5\%},
xticklabels={25\%,10\%,5\%},
xticklabels={25\%,10\%,5\%},
xticklabels={25\%,10\%,5\%},
xticklabels={25\%,10\%,5\%},
y grid style={darkgray176},
ylabel={Test Loss},
ymajorgrids,
ymin=0.396381171354614, ymax=1.29013965828573,
ytick style={color=black},
ytick={0.3,0.4,0.5,0.6,0.7,0.8,0.9,1,1.1,1.2,1.3},
yticklabels={
  \(\displaystyle {0.3}\),
  \(\displaystyle {0.4}\),
  \(\displaystyle {0.5}\),
  \(\displaystyle {0.6}\),
  \(\displaystyle {0.7}\),
  \(\displaystyle {0.8}\),
  \(\displaystyle {0.9}\),
  \(\displaystyle {1.0}\),
  \(\displaystyle {1.1}\),
  \(\displaystyle {1.2}\),
  \(\displaystyle {1.3}\)
}
]
\path [draw=cornflowerblue, fill=cornflowerblue, opacity=0.3]
(axis cs:0,1.21027701906799)
--(axis cs:0,1.10346971509339)
--(axis cs:1,0.763403737676062)
--(axis cs:2,0.63670330951037)
--(axis cs:2,0.740590734602789)
--(axis cs:2,0.740590734602789)
--(axis cs:1,0.843300714380823)
--(axis cs:0,1.21027701906799)
--cycle;

\path [draw=lightcoral, fill=lightcoral, opacity=0.3]
(axis cs:0,0.949472398143599)
--(axis cs:0,0.875513246845415)
--(axis cs:1,0.553594234142281)
--(axis cs:2,0.474850936058904)
--(axis cs:2,0.506180474997615)
--(axis cs:2,0.506180474997615)
--(axis cs:1,0.625505540637992)
--(axis cs:0,0.949472398143599)
--cycle;

\path [draw=mediumseagreen, fill=mediumseagreen, opacity=0.3]
(axis cs:0,0.940946012775083)
--(axis cs:0,0.846832828625063)
--(axis cs:1,0.550631192824535)
--(axis cs:2,0.43700655712421)
--(axis cs:2,0.46884377956097)
--(axis cs:2,0.46884377956097)
--(axis cs:1,0.609229824631519)
--(axis cs:0,0.940946012775083)
--cycle;

\path [draw=darkorange, fill=darkorange, opacity=0.3]
(axis cs:0,1.24951427251613)
--(axis cs:0,0.856460672247053)
--(axis cs:1,0.597805876172632)
--(axis cs:2,0.480436497741837)
--(axis cs:2,0.512588231567245)
--(axis cs:2,0.512588231567245)
--(axis cs:1,0.667996573473364)
--(axis cs:0,1.24951427251613)
--cycle;

\addplot [ultra thick, cornflowerblue, mark=*, mark size=2, mark options={solid}]
table {%
0 1.15687336708069
1 0.803352226028442
2 0.68864702205658
};
\addlegendentry{$\alpha = 0$ (ERM)}
\addplot [ultra thick, lightcoral, mark=*, mark size=2, mark options={solid}]
table {%
0 0.912492822494507
1 0.589549887390137
2 0.490515705528259
};
\addlegendentry{$\alpha = 0.05$}
\addplot [ultra thick, mediumseagreen, mark=*, mark size=2, mark options={solid}]
table {%
0 0.893889420700073
1 0.579930508728027
2 0.45292516834259
};
\addlegendentry{$\alpha = 0.1$}
\addplot [ultra thick, darkorange, mark=*, mark size=2, mark options={solid}]
table {%
0 1.05298747238159
1 0.632901224822998
2 0.496512364654541
};
\addlegendentry{$\alpha = 0.2$}
\end{axis}

\end{tikzpicture}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../../../../main"
%%% End:


==> figures/Experiments/Other/Single_param/single_param_r.tex <==
\begin{tikzpicture}

\definecolor{cornflowerblue}{RGB}{100,149,237}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange}{RGB}{255,140,0}
\definecolor{green}{RGB}{0,128,0}
\definecolor{lightcoral}{RGB}{240,128,128}
\definecolor{mediumseagreen}{RGB}{60,179,113}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1},
tick align=outside,
tick pos=left,
title={Robustness to statistical error},
x grid style={darkgray176},
xlabel={Data Size},
xmajorgrids,
xmin=-0.15, xmax=3.15,
xtick style={color=black},
xtick={0,1,2,3},
xtick={0,1,2,3},
xtick={0,1,2,3},
xtick={0,1,2,3},
xtick={0,1,2,3},
xticklabels={5\%,10\%,25\%,50\%},
xticklabels={5\%,10\%,25\%,50\%},
xticklabels={5\%,10\%,25\%,50\%},
xticklabels={5\%,10\%,25\%,50\%},
xticklabels={5\%,10\%,25\%,50\%},
y grid style={darkgray176},
ylabel={Test Loss},
ymajorgrids,
ymin=0.227485875936704, ymax=4.2488957281123,
ytick style={color=black},
ytick={0,0.5,1,1.5,2,2.5,3,3.5,4,4.5},
yticklabels={
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.5}\),
  \(\displaystyle {1.0}\),
  \(\displaystyle {1.5}\),
  \(\displaystyle {2.0}\),
  \(\displaystyle {2.5}\),
  \(\displaystyle {3.0}\),
  \(\displaystyle {3.5}\),
  \(\displaystyle {4.0}\),
  \(\displaystyle {4.5}\)
}
]
\path [draw=red, fill=red, opacity=0.4]
(axis cs:0,2.3703170959342)
--(axis cs:0,2.16221748658534)
--(axis cs:1,1.53071819312287)
--(axis cs:2,0.878886857520971)
--(axis cs:3,0.580555455191598)
--(axis cs:3,0.686954413735404)
--(axis cs:3,0.686954413735404)
--(axis cs:2,1.00886874459084)
--(axis cs:1,1.69101733956146)
--(axis cs:0,2.3703170959342)
--cycle;

\path [draw=green, fill=green, opacity=0.4]
(axis cs:0,2.19184004668349)
--(axis cs:0,1.84270197495347)
--(axis cs:1,1.35197395792523)
--(axis cs:2,0.753170320597491)
--(axis cs:3,0.506421469236509)
--(axis cs:3,0.694295439542635)
--(axis cs:3,0.694295439542635)
--(axis cs:2,0.909244413823285)
--(axis cs:1,1.539165706534)
--(axis cs:0,2.19184004668349)
--cycle;

\path [draw=darkorange, fill=darkorange, opacity=0.4]
(axis cs:0,1.77958950159278)
--(axis cs:0,1.49223567022119)
--(axis cs:1,1.13159347998093)
--(axis cs:2,0.616548670836025)
--(axis cs:3,0.410277232853777)
--(axis cs:3,0.596136137049788)
--(axis cs:3,0.596136137049788)
--(axis cs:2,0.720498548974461)
--(axis cs:1,1.25069632104446)
--(axis cs:0,1.77958950159278)
--cycle;

\path [draw=cornflowerblue, fill=cornflowerblue, opacity=0.4]
(axis cs:0,4.06610437119523)
--(axis cs:0,3.39317776228865)
--(axis cs:1,2.31367603844091)
--(axis cs:2,1.39113732211158)
--(axis cs:3,1.02403629811486)
--(axis cs:3,1.16856177454749)
--(axis cs:3,1.16856177454749)
--(axis cs:2,1.63710775776818)
--(axis cs:1,2.7540183641775)
--(axis cs:0,4.06610437119523)
--cycle;

\addplot [ultra thick, cornflowerblue, mark=*, mark size=2, mark options={solid}]
table {%
0 3.72964106674194
1 2.5338472013092
2 1.51412253993988
3 1.09629903633118
};
\addlegendentry{$r = 0$ (ERM)}
\addplot [ultra thick, lightcoral, mark=*, mark size=2, mark options={solid}]
table {%
0 2.26626729125977
1 1.61086776634216
2 0.943877801055908
3 0.633754934463501
};
\addlegendentry{$r = 0.05$}
\addplot [ultra thick, mediumseagreen, mark=*, mark size=2, mark options={solid}]
table {%
0 2.01727101081848
1 1.44556983222961
2 0.831207367210388
3 0.600358454389572
};
\addlegendentry{$r = 0.1$}
\addplot [ultra thick, darkorange, mark=*, mark size=2, mark options={solid}]
table {%
0 1.63591258590698
1 1.1911449005127
2 0.668523609905243
3 0.503206684951782
};
\addlegendentry{$r = 0.2$}
\end{axis}

\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../../../../main"
%%% End:


==> figures/data.tex <==
\begin{tikzpicture}[scale=0.8]


% %GRID
% \draw[help lines,step=1] (-5,-4) grid (5,4);
% \draw[help lines,line width=.6pt,step=1] (-2,-2) grid (5,4);
% \foreach \x in {-5,...,5}
%  \node[anchor=north] at (\x,0) {\x};
% \foreach \y in {-3,...,3}
%  \node[anchor=east] at (0,\y) {\y};



%Clean Distribution Train
\def\xD{-4}
\draw (\xD-0.2,2) node[above] {$\dist$};
\draw[scale=1,thick,domain=-2:2,smooth,variable=\x]
  plot ({-0.5*exp(-6*(\x-1)^2) - 0.9*exp(-3*(\x+0.9)^2) + \xD},{\x});
\draw[-] (\xD+0.05,-2)--(\xD+0.05,2);
  
% \draw[red,ultra thick,looseness=0.3] (-4,3) to[out=0, in=90] (0,2.5);
\def\ptsradius{2}

%Data points
\def\xpts{-2.8}

\draw[->] (\xD+0.2,0)--(\xpts-0.2,0);
\draw (\xD+0.6,0.9) node[rotate=90] {\small \textit{sampling}};

\foreach \y in {-1.5, -1, -0.5, 0, 0.5,1,1.5}{
    % \node at \Point (5pt) {\textbullet};
    \fill (\xpts,\y) circle[radius=\ptsradius pt];
}


%poisonous points
\def\xptspoison{-1.6}

\draw[->] (\xpts+0.2,0)--(\xptspoison-0.2,0);
\draw (\xpts+0.6,0.9) node[rotate=90] {\small \textit{poisoning}};

\draw (\xptspoison,2) node[above] {${\dist}_n$};
\foreach \y in {-1.5, 0, 0.5,1}{
    % \node at \Point (5pt) {\textbullet};
    \fill (\xptspoison,\y) circle[radius=\ptsradius pt];
}
\foreach \y in {-1, -0.5, 1.5}{
    % \node at \Point (5pt) {\textbullet};
    \fill[red] (\xptspoison,\y) circle[radius=\ptsradius pt];
    \draw (\xptspoison,\y) circle[radius=2.2 pt];
}

%Splitter
\draw[thick,double] (-1,-2.4)--(-1,1.9);
\draw (-3,-2) node[below] {\small Train};
\draw[-,dashed] (-4.9,-2.05)--(-1.1,-2.05);
\draw (2,-2) node[below] {\small Test};
\draw[-,dashed] (-0.9,-2.05)--(4.55,-2.05);

%Clean Distribution Test
\def\xDt{0.3}
\draw (\xDt-0.2,2) node[above] {$\dist$};

\draw[scale=1,thick,domain=-2:2,smooth,variable=\x]
  plot ({-0.5*exp(-6*(\x-1)^2) - 0.9*exp(-3*(\x+0.9)^2) + \xDt},{\x});
\draw[-] (\xDt+0.05,-2)--(\xDt+0.05,2);

%Data points test
\def\xptst{1.5}

\draw[->] (\xDt+0.2,0)--(\xptst-0.2,0);
\draw (\xDt+0.6,0.9) node[rotate=90] {\small \textit{sampling}};

\foreach \y in {-1.2, -0.4, 0.4, 1.2}{
    % \node at \Point (5pt) {\textbullet};
    \fill (\xptst,\y) circle[radius=\ptsradius pt];
}

%Data points test corrupted
\def\xptstcor{2.7}

\draw[->] (\xptst+0.2,0)--(\xptstcor-0.2,0);
\draw (\xptst+0.6,0.9) node[rotate=90] {\small \textit{evasion}};

\foreach \y in {-1.2, -0.4, 0.4, 1.2}{
    % \node at \Point (5pt) {\textbullet};
    \draw[draw=black!30, fill=black!30] (\xptstcor,\y) circle[radius=\ptsradius pt];
}
% \fill (\xptstcor-0.1,-1.2+0.17) circle[radius=\ptsradius pt];
% \fill (\xptstcor+0.05,-0.4-0.15) circle[radius=\ptsradius pt];
% \fill (\xptstcor+0.15,0.4+0.15) circle[radius=\ptsradius pt];
% \fill (\xptstcor+0.15,1.2+0.05) circle[radius=\ptsradius pt];

\fill (\xptstcor,-1.2+0.17) circle[radius=\ptsradius pt];
\fill (\xptstcor,-0.4-0.15) circle[radius=\ptsradius pt];
\fill (\xptstcor,0.4+0.15) circle[radius=\ptsradius pt];
\fill (\xptstcor,1.2+0.05) circle[radius=\ptsradius pt];


%Test Distribution
\def\xDtest{4.5}

\draw (\xptstcor+0.7,0) node {\huge $\sim$};

\draw (\xDtest-0.2,2) node[above] {$\dist_\test$};

\draw[scale=1,thick,domain=-2:2,smooth,variable=\x]
  plot ({-0.8*exp(-3*(\x-1)^2) - 0.5*exp(-6*(\x+0.2)^2) + \xDtest},{\x});
\draw[-] (\xDtest+0.05,-2)--(\xDtest+0.05,2);

\end{tikzpicture}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main"
%%% End:

